Comparing CN and CH Line Strengths in a Homogeneous Spectroscopic Sample of 8 Galactic Globular Clusters

Our work focuses on the understanding of the origin of CNO-anomalies, which have been detected in several Galactic globular clusters (GCs). This study is based on a homogeneous data set of hundreds of medium resolution spectra of stars in eight GCs. Two of the clusters are believed to be former members of the Sagittarius dSph galaxy. Our sample comprises stars in different evolutionary states, namely the main sequence turn-off (MSTO) region, the subgiant branch (SGB), and the base of the red giant branch (RGB). We compare the relative CN and CH line strengths of stars in the same evolutionary states. The majority of the examined clusters show significant variations in their CN and CH abundances at the base of the RGB. The two former Sgr dSph clusters do not exhibit any CN-strong stars. Our results suggest that the environment in which the clusters influences existence of CN-strong stars. We confirm the known anticorrelation between CN and CH for most of the observed GCs. Although the signal of CN absorption is weaker for the hotter stars on the MSTO and SGB we observed the same anticorrelation in these less evolved stars for the CN-bimodal clusters. The inclusion of structural parameters taken from literature reveals that the existence of the CN-bifurcation seems to be independent of most other cluster characteristics. In particular, we do not confirm the correlation between cluster ellipticity and number of CN-strong stars. However, there may be a trend of an increased percentage of CN-strong stars with increasing cluster tidal radius and total luminosity. We argue that our findings are consistent with pollution by intermediate AGB stars and/or fast rotating massive stars and two generations of star formation in luminous clusters with larger tidal radii at larger Galactocentric distances.

==> (inline-0) <==
\begin{tabular}{lrrccrrrrrrl}
\hline\hline
Id          & $\alpha$(2000) & $\delta$(2000)  & $V$        & $B-V$   & CN     &dCN      & CH    &dCH     & \dcn     & $v_{rad}$ & Type \\
\hline
NGC288-001 	 & $13.23449$ & $-26.53142$ & $16.83$ & $ 0.76$ & $-0.493$ & $ 0.105$ & $ 2.291$ & $ 0.056$ & $ 0.303$ & $ -90.9$ & RGB\\
NGC288-002 	 & $13.22360$ & $-26.59697$ & $16.97$ & $ 0.78$ & $-0.546$ & $ 0.094$ & $ 2.288$ & $ 0.052$ & $ 0.252$ & $ -91.1$ & RGB\\
NGC288-003 	 & $13.20552$ & $-26.63372$ & $17.14$ & $ 0.76$ & $-0.482$ & $ 0.082$ & $ 2.355$ & $ 0.049$ & $ 0.319$ & $ -83.4$ & RGB\\
NGC288-004 	 & $13.22098$ & $-26.54228$ & $17.37$ & $ 0.71$ & $ 0.265$ & $ 0.130$ & $ 2.125$ & $ 0.063$ & $ 1.070$ & $ -89.1$ & RGB\\
NGC288-005 	 & $13.22482$ & $-26.60748$ & $17.52$ & $ 0.73$ & $-0.004$ & $ 0.120$ & $ 2.124$ & $ 0.063$ & $ 0.803$ & $ -94.3$ & RGB\\
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...\\
NGC362-001 	 & $15.70094$ & $-70.86414$ & $16.73$ & $ 0.81$ & $-0.051$ & $ 0.066$ & $ 2.115$ & $ 0.039$ & $ 0.822$ & $ 219.7$ & RGB\\
NGC362-002 	 & $15.62026$ & $-70.90492$ & $16.74$ & $ 0.80$ & $-0.648$ & $ 0.064$ & $ 2.243$ & $ 0.040$ & $ 0.225$ & $ 202.7$ & RGB\\
NGC362-003 	 & $15.70814$ & $-70.83189$ & $16.92$ & $ 0.79$ & $-0.720$ & $ 0.071$ & $ 2.193$ & $ 0.044$ & $ 0.154$ & $ 221.1$ & RGB\\
NGC362-004 	 & $15.69642$ & $-70.87922$ & $17.03$ & $ 0.78$ & $-0.525$ & $ 0.072$ & $ 2.153$ & $ 0.046$ & $ 0.350$ & $ 206.1$ & RGB\\
NGC362-005 	 & $15.73940$ & $-70.84594$ & $17.18$ & $ 0.80$ & $ 0.115$ & $ 0.087$ & $ 2.081$ & $ 0.049$ & $ 0.990$ & $ 199.7$ & RGB\\
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...\\
NGC5286-001 	 & $206.54955$ & $-51.42272$ & $16.77$ & $ 1.08$ & $-0.051$ & $ 0.099$ & $ 2.047$ & $ 0.057$ & $ 0.741$ & $  90.0$ & RGB\\
NGC5286-002 	 & $206.54435$ & $-51.40362$ & $16.91$ & $ 1.07$ & $ 0.002$ & $ 0.104$ & $ 2.183$ & $ 0.059$ & $ 0.796$ & $  84.1$ & RGB\\
NGC5286-003 	 & $206.53143$ & $-51.40539$ & $17.83$ & $ 0.97$ & $-0.085$ & $ 0.144$ & $ 1.884$ & $ 0.083$ & $ 0.724$ & $  88.7$ & RGB\\
NGC5286-004 	 & $206.56119$ & $-51.42629$ & $17.96$ & $ 1.03$ & $-0.549$ & $ 0.150$ & $ 2.049$ & $ 0.096$ & $ 0.262$ & $  86.2$ & RGB\\
NGC5286-005 	 & $206.56752$ & $-51.42112$ & $18.05$ & $ 0.96$ & $-0.810$ & $ 0.152$ & $ 2.141$ & $ 0.096$ & $ 0.002$ & $  73.4$ & RGB\\
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...\\
M22-001 	 & $279.02891$ & $-23.91745$ & $15.28$ & $ 0.79$ & $-0.187$ & $ 0.066$ & $ 2.316$ & $ 0.035$ & $ 0.483$ & $-125.7$ & RGB\\
M22-002 	 & $279.04091$ & $-23.91550$ & $16.20$ & $ 0.80$ & $ 0.096$ & $ 0.100$ & $ 1.984$ & $ 0.052$ & $ 0.802$ & $-147.9$ & RGB\\
M22-003 	 & $279.05050$ & $-23.92792$ & $16.32$ & $ 0.77$ & $-0.459$ & $ 0.100$ & $ 1.908$ & $ 0.054$ & $ 0.252$ & $-141.3$ & RGB\\
M22-004 	 & $279.05276$ & $-23.92067$ & $16.33$ & $ 0.79$ & $-0.589$ & $ 0.099$ & $ 1.961$ & $ 0.056$ & $ 0.122$ & $-132.7$ & RGB\\
M22-005 	 & $279.05760$ & $-23.88352$ & $16.38$ & $ 0.84$ & $ 0.199$ & $ 0.098$ & $ 1.949$ & $ 0.051$ & $ 0.913$ & $-136.2$ & RGB\\
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...\\
Ter7-001 	 & $289.40929$ & $-34.65456$ & $16.82$ & $ 1.22$ & $ 0.350$ & $ 0.129$ & $ 2.425$ & $ 0.054$ & $ 0.396$ & $ 125.9$ & RGB\\
Ter7-002 	 & $289.43408$ & $-34.67519$ & $16.95$ & $ 1.19$ & $ 0.050$ & $ 0.128$ & $ 2.366$ & $ 0.057$ & $ 0.128$ & $ 139.2$ & RGB\\
Ter7-003 	 & $289.44845$ & $-34.65597$ & $17.42$ & $ 1.08$ & $ 0.179$ & $ 0.152$ & $ 2.412$ & $ 0.069$ & $ 0.371$ & $ 138.5$ & RGB\\
Ter7-004 	 & $289.44580$ & $-34.64778$ & $17.51$ & $ 1.10$ & $ 0.147$ & $ 0.145$ & $ 2.399$ & $ 0.070$ & $ 0.361$ & $ 147.0$ & RGB\\
Ter7-005 	 & $289.41804$ & $-34.68052$ & $17.53$ & $ 0.98$ & $-0.265$ & $ 0.119$ & $ 2.304$ & $ 0.065$ & $-0.046$ & $ 138.1$ & RGB\\
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...\\
M15-001 	 & $322.52784$ & $12.19498$ & $17.17$ & $ 0.72$ & $-0.459$ & $ 0.093$ & $ 1.695$ & $ 0.057$ & $ 0.278$ & $-128.5$ & RGB\\
M15-002 	 & $322.56545$ & $12.21040$ & $17.51$ & $ 0.71$ & $-0.553$ & $ 0.105$ & $ 1.659$ & $ 0.066$ & $ 0.188$ & $-128.7$ & RGB\\
M15-003 	 & $322.53617$ & $12.13113$ & $17.52$ & $ 0.67$ & $-0.598$ & $ 0.097$ & $ 1.751$ & $ 0.064$ & $ 0.143$ & $ -98.6$ & RGB\\
M15-004 	 & $322.53279$ & $12.18582$ & $17.55$ & $ 0.71$ & $-0.718$ & $ 0.111$ & $ 1.740$ & $ 0.070$ & $ 0.023$ & $-111.0$ & RGB\\
M15-005 	 & $322.54196$ & $12.15207$ & $17.61$ & $ 0.67$ & $-0.670$ & $ 0.113$ & $ 1.729$ & $ 0.072$ & $ 0.072$ & $-107.7$ & RGB\\
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...\\
Pal12-001 	 & $326.66154$ & $-21.24816$ & $16.21$ & $ 0.90$ & $-0.197$ & $ 0.100$ & $ 2.273$ & $ 0.052$ & $ 0.227$ & $	-5.7$ & RGB\\
Pal12-002 	 & $326.66939$ & $-21.23127$ & $16.61$ & $ 0.88$ & $ 0.151$ & $ 0.105$ & $ 2.509$ & $ 0.057$ & $ 0.627$ & $	 8.5$ & RGB\\
Pal12-003 	 & $326.65155$ & $-21.24316$ & $16.88$ & $ 0.79$ & $-0.578$ & $ 0.108$ & $ 2.208$ & $ 0.062$ & $-0.068$ & $	14.0$ & RGB\\
Pal12-004 	 & $326.67071$ & $-21.25261$ & $16.92$ & $ 0.75$ & $-0.442$ & $ 0.094$ & $ 2.121$ & $ 0.056$ & $ 0.073$ & $	18.5$ & RGB\\
Pal12-005 	 & $326.67863$ & $-21.26354$ & $16.97$ & $ 0.74$ & $-0.567$ & $ 0.095$ & $ 2.068$ & $ 0.058$ & $-0.045$ & $	17.5$ & RGB\\
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...\\
\hline\hline
\end{tabular}
\end{table*}

%==============================================================================

\bibliographystyle{aa}
\bibliography{9446}

%==============================================================================

\Online

\longtab{1}{
\begin{longtable}{lrrccrrrrrrl}
\caption{\label{tabOnline} List of spectroscopic sample stars, ordered by increasing $V$ magnitude.}\\
\hline\hline
Id          & $\alpha$(2000) & $\delta$(2000)  & $V$  & $B-V$  & CN   &dCN   & CH   &dCH  & \dcn   & $v_{rad}$ & Type \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Id          & $\alpha$(2000) & $\delta$(2000)  & $V$  & $B-V$  & CN   &dCN   & CH   &dCH  & \dcn   & $v_{rad}$ & Type \\
\hline
\endhead
\hline
\endfoot
NGC288-001 	 & $13.23449$ & $-26.53142$ & $16.83$ & $ 0.76$ & $-0.493$ & $ 0.105$ & $ 2.291$ & $ 0.056$ & $ 0.303$ & $ -90.9$ & RGB\\
NGC288-002 	 & $13.22360$ & $-26.59697$ & $16.97$ & $ 0.78$ & $-0.546$ & $ 0.094$ & $ 2.288$ & $ 0.052$ & $ 0.252$ & $ -91.1$ & RGB\\
NGC288-003 	 & $13.20552$ & $-26.63372$ & $17.14$ & $ 0.76$ & $-0.482$ & $ 0.082$ & $ 2.355$ & $ 0.049$ & $ 0.319$ & $ -83.4$ & RGB\\
NGC288-004 	 & $13.22098$ & $-26.54228$ & $17.37$ & $ 0.71$ & $ 0.265$ & $ 0.130$ & $ 2.125$ & $ 0.063$ & $ 1.070$ & $ -89.1$ & RGB\\
NGC288-005 	 & $13.22482$ & $-26.60748$ & $17.52$ & $ 0.73$ & $-0.004$ & $ 0.120$ & $ 2.124$ & $ 0.063$ & $ 0.803$ & $ -94.3$ & RGB\\
NGC288-006 	 & $13.23787$ & $-26.52769$ & $17.57$ & $ 0.70$ & $-0.034$ & $ 0.128$ & $ 2.158$ & $ 0.066$ & $ 0.774$ & $ -94.7$ & RGB\\
NGC288-007 	 & $13.23132$ & $-26.57133$ & $17.62$ & $ 0.72$ & $ 0.121$ & $ 0.110$ & $ 2.176$ & $ 0.060$ & $ 0.930$ & $ -79.7$ & RGB\\
NGC288-008 	 & $13.24678$ & $-26.52963$ & $17.71$ & $ 0.69$ & $-0.034$ & $ 0.137$ & $ 2.133$ & $ 0.071$ & $ 0.776$ & $ -91.9$ & RGB\\
NGC288-009 	 & $13.22385$ & $-26.56176$ & $17.76$ & $ 0.72$ & $-0.707$ & $ 0.159$ & $ 2.251$ & $ 0.085$ & $ 0.105$ & $ -90.1$ & RGB\\
NGC288-010 	 & $13.23367$ & $-26.62778$ & $17.77$ & $ 0.72$ & $-0.812$ & $ 0.115$ & $ 2.225$ & $ 0.067$ & $ 0.000$ & $-104.1$ & RGB\\
NGC288-011 	 & $13.23598$ & $-26.59420$ & $17.78$ & $ 0.69$ & $-0.731$ & $ 0.125$ & $ 2.237$ & $ 0.071$ & $ 0.081$ & $ -92.5$ & RGB\\
NGC288-012 	 & $13.23494$ & $-26.57646$ & $17.82$ & $ 0.72$ & $-0.560$ & $ 0.136$ & $ 2.238$ & $ 0.075$ & $ 0.253$ & $ -88.3$ & RGB\\
NGC288-013 	 & $13.23544$ & $-26.54812$ & $17.94$ & $ 0.69$ & $-0.083$ & $ 0.142$ & $ 2.157$ & $ 0.076$ & $ 0.732$ & $ -84.5$ & RGB\\
NGC288-014 	 & $13.22266$ & $-26.61854$ & $18.00$ & $ 0.71$ & $-0.628$ & $ 0.155$ & $ 2.245$ & $ 0.086$ & $ 0.188$ & $-100.1$ & RGB\\
NGC288-015 	 & $13.23266$ & $-26.58919$ & $18.09$ & $ 0.68$ & $-0.028$ & $ 0.144$ & $ 2.064$ & $ 0.078$ & $ 0.789$ & $ -84.7$ & RGB\\
NGC288-016 	 & $13.21534$ & $-26.56422$ & $18.24$ & $ 0.66$ & $-0.547$ & $ 0.158$ & $ 2.165$ & $ 0.087$ & $ 0.273$ & $ -88.0$ & RGB\\
NGC288-017 	 & $13.25406$ & $-26.61293$ & $18.27$ & $ 0.59$ & $-0.492$ & $ 0.162$ & $ 1.964$ & $ 0.087$ & $ 0.328$ & $ -95.9$ & SGB\\
NGC288-018 	 & $13.23324$ & $-26.53597$ & $18.31$ & $ 0.62$ & $-0.610$ & $ 0.169$ & $ 2.078$ & $ 0.095$ & $ 0.211$ & $ -92.4$ & SGB\\
NGC288-019 	 & $13.24789$ & $-26.60889$ & $18.32$ & $ 0.59$ & $-0.623$ & $ 0.146$ & $ 1.970$ & $ 0.084$ & $ 0.198$ & $ -88.6$ & SGB\\
NGC288-020 	 & $13.23613$ & $-26.59022$ & $18.33$ & $ 0.61$ & $-0.840$ & $ 0.139$ & $ 2.025$ & $ 0.081$ & $-0.019$ & $ -92.1$ & SGB\\
NGC288-021 	 & $13.22914$ & $-26.53786$ & $18.36$ & $ 0.59$ & $-0.197$ & $ 0.174$ & $ 2.158$ & $ 0.094$ & $ 0.625$ & $ -86.8$ & SGB\\
NGC288-022 	 & $13.23485$ & $-26.58387$ & $18.38$ & $ 0.58$ & $-0.585$ & $ 0.149$ & $ 1.842$ & $ 0.083$ & $ 0.237$ & $ -85.4$ & SGB\\
NGC288-023 	 & $13.23269$ & $-26.62510$ & $18.39$ & $ 0.52$ & $-0.584$ & $ 0.143$ & $ 1.824$ & $ 0.081$ & $ 0.238$ & $ -89.8$ & SGB\\
NGC288-024 	 & $13.23434$ & $-26.58061$ & $18.40$ & $ 0.57$ & $-0.588$ & $ 0.152$ & $ 1.994$ & $ 0.088$ & $ 0.234$ & $ -87.6$ & SGB\\
NGC288-025 	 & $13.20622$ & $-26.63090$ & $18.41$ & $ 0.54$ & $-0.605$ & $ 0.115$ & $ 1.853$ & $ 0.072$ & $ 0.217$ & $ -82.6$ & SGB\\
NGC288-026 	 & $13.23036$ & $-26.54462$ & $18.42$ & $ 0.52$ & $-0.636$ & $ 0.155$ & $ 1.942$ & $ 0.087$ & $ 0.187$ & $ -84.9$ & SGB\\
NGC288-027 	 & $13.23675$ & $-26.53481$ & $18.42$ & $ 0.47$ & $-0.476$ & $ 0.136$ & $ 1.815$ & $ 0.080$ & $ 0.346$ & $ -74.4$ & SGB\\
NGC288-028 	 & $13.24216$ & $-26.62313$ & $18.45$ & $ 0.48$ & $-0.704$ & $ 0.151$ & $ 1.776$ & $ 0.086$ & $ 0.119$ & $ -95.7$ & SGB\\
NGC288-029 	 & $13.22620$ & $-26.53989$ & $18.46$ & $ 0.52$ & $-0.773$ & $ 0.153$ & $ 1.932$ & $ 0.087$ & $ 0.050$ & $ -81.6$ & SGB\\
NGC288-030 	 & $13.24081$ & $-26.57897$ & $18.46$ & $ 0.53$ & $-0.731$ & $ 0.164$ & $ 1.889$ & $ 0.093$ & $ 0.092$ & $ -85.4$ & SGB\\
NGC288-031 	 & $13.22603$ & $-26.58213$ & $18.47$ & $ 0.53$ & $-0.658$ & $ 0.167$ & $ 1.879$ & $ 0.092$ & $ 0.165$ & $ -84.0$ & SGB\\
NGC288-032 	 & $13.23301$ & $-26.61150$ & $18.47$ & $ 0.49$ & $-0.604$ & $ 0.156$ & $ 1.764$ & $ 0.088$ & $ 0.219$ & $ -90.6$ & SGB\\
NGC288-033 	 & $13.20604$ & $-26.54595$ & $18.48$ & $ 0.49$ & $-0.695$ & $ 0.143$ & $ 1.899$ & $ 0.084$ & $ 0.128$ & $ -82.1$ & SGB\\
NGC288-034 	 & $13.22852$ & $-26.61737$ & $18.48$ & $ 0.49$ & $-0.466$ & $ 0.152$ & $ 1.744$ & $ 0.087$ & $ 0.358$ & $ -96.6$ & SGB\\
NGC288-035 	 & $13.23424$ & $-26.63550$ & $18.49$ & $ 0.50$ & $-0.720$ & $ 0.139$ & $ 1.758$ & $ 0.083$ & $ 0.104$ & $ -99.5$ & SGB\\
NGC288-036 	 & $13.23346$ & $-26.56777$ & $18.50$ & $ 0.50$ & $-0.409$ & $ 0.148$ & $ 1.837$ & $ 0.086$ & $ 0.415$ & $ -82.0$ & SGB\\
NGC288-037 	 & $13.24172$ & $-26.56576$ & $18.51$ & $ 0.51$ & $-0.626$ & $ 0.162$ & $ 1.883$ & $ 0.090$ & $ 0.198$ & $ -80.9$ & SGB\\
NGC288-038 	 & $13.20516$ & $-26.55748$ & $18.54$ & $ 0.49$ & $-0.684$ & $ 0.147$ & $ 1.859$ & $ 0.085$ & $ 0.141$ & $ -80.0$ & SGB\\
NGC288-039 	 & $13.23552$ & $-26.61578$ & $18.54$ & $ 0.47$ & $-0.535$ & $ 0.140$ & $ 1.720$ & $ 0.081$ & $ 0.290$ & $ -86.8$ & SGB\\
NGC288-040 	 & $13.23028$ & $-26.52377$ & $18.55$ & $ 0.48$ & $-0.571$ & $ 0.146$ & $ 1.786$ & $ 0.086$ & $ 0.253$ & $ -85.0$ & SGB\\
NGC288-041 	 & $13.21876$ & $-26.55923$ & $18.55$ & $ 0.49$ & $-0.506$ & $ 0.144$ & $ 1.741$ & $ 0.082$ & $ 0.319$ & $ -75.0$ & SGB\\
NGC288-042 	 & $13.20784$ & $-26.55264$ & $18.60$ & $ 0.47$ & $-0.666$ & $ 0.135$ & $ 1.742$ & $ 0.080$ & $ 0.159$ & $ -73.1$ & SGB\\
NGC288-043 	 & $13.23634$ & $-26.53191$ & $18.71$ & $ 0.46$ & $-0.595$ & $ 0.134$ & $ 1.749$ & $ 0.083$ & $ 0.232$ & $ -68.2$ & MS \\
NGC288-044 	 & $13.24177$ & $-26.58093$ & $18.82$ & $ 0.43$ & $-0.591$ & $ 0.140$ & $ 1.774$ & $ 0.089$ & $ 0.238$ & $ -66.3$ & MS \\
NGC288-045 	 & $13.23973$ & $-26.53821$ & $18.83$ & $ 0.44$ & $-0.592$ & $ 0.141$ & $ 1.722$ & $ 0.088$ & $ 0.238$ & $ -66.3$ & MS \\
NGC288-046 	 & $13.23891$ & $-26.52848$ & $18.89$ & $ 0.44$ & $-0.613$ & $ 0.147$ & $ 1.697$ & $ 0.092$ & $ 0.217$ & $ -70.5$ & MS \\
NGC288-047 	 & $13.24374$ & $-26.59485$ & $18.89$ & $ 0.47$ & $-0.562$ & $ 0.139$ & $ 1.705$ & $ 0.090$ & $ 0.268$ & $ -66.3$ & MS \\
NGC288-048 	 & $13.22868$ & $-26.55067$ & $18.90$ & $ 0.43$ & $-0.617$ & $ 0.143$ & $ 1.708$ & $ 0.089$ & $ 0.214$ & $ -71.3$ & MS \\
NGC288-049 	 & $13.22868$ & $-26.55067$ & $18.90$ & $ 0.43$ & $-0.617$ & $ 0.143$ & $ 1.708$ & $ 0.089$ & $ 0.214$ & $ -71.3$ & MS \\
NGC288-050 	 & $13.24387$ & $-26.60358$ & $18.93$ & $ 0.45$ & $-0.545$ & $ 0.142$ & $ 1.629$ & $ 0.090$ & $ 0.286$ & $ -65.5$ & MS \\
NGC288-051 	 & $13.24115$ & $-26.59677$ & $18.96$ & $ 0.43$ & $-0.481$ & $ 0.138$ & $ 1.648$ & $ 0.090$ & $ 0.350$ & $ -69.8$ & MS \\
NGC288-052 	 & $13.25602$ & $-26.60595$ & $18.96$ & $ 0.46$ & $-0.619$ & $ 0.147$ & $ 1.739$ & $ 0.096$ & $ 0.213$ & $ -73.6$ & MS \\
NGC288-053 	 & $13.24202$ & $-26.58934$ & $18.98$ & $ 0.45$ & $-0.614$ & $ 0.140$ & $ 1.671$ & $ 0.093$ & $ 0.218$ & $ -57.9$ & MS \\
NGC288-054 	 & $13.22418$ & $-26.53314$ & $19.02$ & $ 0.45$ & $-0.725$ & $ 0.151$ & $ 1.735$ & $ 0.095$ & $ 0.108$ & $ -62.4$ & MS \\
NGC288-055 	 & $13.23348$ & $-26.60758$ & $19.02$ & $ 0.46$ & $-0.689$ & $ 0.150$ & $ 1.704$ & $ 0.097$ & $ 0.144$ & $ -77.0$ & MS \\
NGC288-056 	 & $13.23161$ & $-26.60188$ & $19.07$ & $ 0.45$ & $-0.739$ & $ 0.160$ & $ 1.707$ & $ 0.102$ & $ 0.095$ & $ -59.7$ & MS \\
NGC288-057 	 & $13.25071$ & $-26.61296$ & $19.08$ & $ 0.43$ & $-0.632$ & $ 0.162$ & $ 1.759$ & $ 0.102$ & $ 0.202$ & $ -76.9$ & MS \\
NGC288-058 	 & $13.23847$ & $-26.63385$ & $19.09$ & $ 0.43$ & $-0.559$ & $ 0.141$ & $ 1.648$ & $ 0.095$ & $ 0.274$ & $ -67.6$ & MS \\
NGC288-059 	 & $13.24501$ & $-26.57766$ & $19.10$ & $ 0.45$ & $-0.656$ & $ 0.172$ & $ 1.780$ & $ 0.106$ & $ 0.178$ & $ -78.9$ & MS \\
NGC288-060 	 & $13.24804$ & $-26.62716$ & $19.11$ & $ 0.43$ & $-0.658$ & $ 0.148$ & $ 1.685$ & $ 0.096$ & $ 0.176$ & $ -64.7$ & MS \\
NGC288-061 	 & $13.23127$ & $-26.60001$ & $19.11$ & $ 0.46$ & $-0.700$ & $ 0.161$ & $ 1.716$ & $ 0.104$ & $ 0.134$ & $ -69.0$ & MS \\
NGC288-062 	 & $13.22175$ & $-26.54475$ & $19.13$ & $ 0.45$ & $-0.718$ & $ 0.155$ & $ 1.760$ & $ 0.099$ & $ 0.116$ & $ -73.4$ & MS \\
NGC288-063 	 & $13.22098$ & $-26.52956$ & $19.15$ & $ 0.44$ & $-0.767$ & $ 0.159$ & $ 1.748$ & $ 0.100$ & $ 0.068$ & $ -69.3$ & MS \\
NGC288-064 	 & $13.24339$ & $-26.58277$ & $19.20$ & $ 0.47$ & $-0.603$ & $ 0.176$ & $ 1.735$ & $ 0.110$ & $ 0.233$ & $ -77.8$ & MS \\
NGC288-065 	 & $13.22389$ & $-26.53966$ & $19.20$ & $ 0.43$ & $-0.818$ & $ 0.157$ & $ 1.898$ & $ 0.102$ & $ 0.018$ & $ -65.4$ & MS \\
NGC288-066 	 & $13.23320$ & $-26.56424$ & $19.22$ & $ 0.44$ & $-0.489$ & $ 0.179$ & $ 1.662$ & $ 0.108$ & $ 0.347$ & $ -70.8$ & MS \\
NGC288-067 	 & $13.22107$ & $-26.54135$ & $19.25$ & $ 0.46$ & $-0.781$ & $ 0.178$ & $ 1.706$ & $ 0.110$ & $ 0.056$ & $ -77.0$ & MS \\
NGC288-068 	 & $13.22107$ & $-26.54135$ & $19.25$ & $ 0.46$ & $-0.781$ & $ 0.178$ & $ 1.706$ & $ 0.110$ & $ 0.056$ & $ -77.0$ & MS \\
NGC288-069 	 & $13.24484$ & $-26.57078$ & $19.28$ & $ 0.47$ & $-0.726$ & $ 0.188$ & $ 1.756$ & $ 0.116$ & $ 0.111$ & $ -73.8$ & MS \\
NGC288-070 	 & $13.24921$ & $-26.61144$ & $19.36$ & $ 0.43$ & $-0.514$ & $ 0.181$ & $ 1.679$ & $ 0.113$ & $ 0.325$ & $ -66.8$ & MS \\
NGC288-071 	 & $13.22695$ & $-26.54334$ & $19.39$ & $ 0.46$ & $-0.589$ & $ 0.176$ & $ 1.725$ & $ 0.111$ & $ 0.250$ & $ -72.6$ & MS \\
NGC288-072 	 & $13.24306$ & $-26.55599$ & $19.39$ & $ 0.49$ & $-0.708$ & $ 0.179$ & $ 1.801$ & $ 0.116$ & $ 0.131$ & $ -73.1$ & MS \\
NGC288-073 	 & $13.24092$ & $-26.63545$ & $19.41$ & $ 0.46$ & $-0.529$ & $ 0.173$ & $ 1.679$ & $ 0.114$ & $ 0.310$ & $ -70.8$ & MS \\
NGC288-074 	 & $13.22211$ & $-26.54883$ & $19.50$ & $ 0.47$ & $-0.621$ & $ 0.193$ & $ 1.796$ & $ 0.121$ & $ 0.219$ & $ -74.4$ & MS \\
NGC288-075 	 & $13.24784$ & $-26.59811$ & $19.50$ & $ 0.42$ & $-0.478$ & $ 0.207$ & $ 1.638$ & $ 0.132$ & $ 0.362$ & $ -64.4$ & MS \\
NGC288-076 	 & $13.23084$ & $-26.52602$ & $19.54$ & $ 0.47$ & $-0.634$ & $ 0.195$ & $ 1.660$ & $ 0.123$ & $ 0.208$ & $ -76.0$ & MS \\
NGC288-077 	 & $13.23209$ & $-26.56299$ & $19.60$ & $ 0.49$ & $-0.575$ & $ 0.208$ & $ 1.706$ & $ 0.129$ & $ 0.268$ & $ -71.5$ & MS \\
NGC288-078 	 & $13.23842$ & $-26.53609$ & $19.62$ & $ 0.47$ & $-0.566$ & $ 0.223$ & $ 1.714$ & $ 0.134$ & $ 0.277$ & $ -78.8$ & MS \\
NGC288-079 	 & $13.25103$ & $-26.63716$ & $19.63$ & $ 0.45$ & $ 0.345$ & $ 0.200$ & $ 1.712$ & $ 0.125$ & $ 1.188$ & $ -81.5$ & MS \\
NGC288-080 	 & $13.24588$ & $-26.62907$ & $19.64$ & $ 0.46$ & $-0.484$ & $ 0.197$ & $ 1.684$ & $ 0.124$ & $ 0.359$ & $ -64.9$ & MS \\
NGC288-081 	 & $13.23252$ & $-26.59295$ & $19.65$ & $ 0.51$ & $-0.900$ & $ 0.205$ & $ 1.768$ & $ 0.131$ & $-0.057$ & $ -72.9$ & MS \\
NGC288-082 	 & $13.24570$ & $-26.57643$ & $19.67$ & $ 0.50$ & $-0.664$ & $ 0.219$ & $ 1.744$ & $ 0.136$ & $ 0.179$ & $ -62.5$ & MS \\
NGC288-083 	 & $13.24579$ & $-26.62047$ & $19.68$ & $ 0.47$ & $-0.539$ & $ 0.199$ & $ 1.653$ & $ 0.128$ & $ 0.305$ & $ -72.5$ & MS \\
NGC288-084 	 & $13.23610$ & $-26.61677$ & $19.68$ & $ 0.48$ & $-0.756$ & $ 0.209$ & $ 1.682$ & $ 0.133$ & $ 0.087$ & $ -72.9$ & MS \\
NGC288-085 	 & $13.24088$ & $-26.55429$ & $19.69$ & $ 0.50$ & $-0.719$ & $ 0.211$ & $ 1.774$ & $ 0.135$ & $ 0.125$ & $ -68.4$ & MS \\
NGC288-086 	 & $13.23434$ & $-26.56785$ & $19.70$ & $ 0.50$ & $-0.623$ & $ 0.214$ & $ 1.801$ & $ 0.135$ & $ 0.221$ & $ -68.1$ & MS \\
NGC288-087 	 & $13.23430$ & $-26.57322$ & $19.72$ & $ 0.59$ & $-0.700$ & $ 0.228$ & $ 1.911$ & $ 0.144$ & $ 0.144$ & $ -61.6$ & MS \\
NGC288-088 	 & $13.22683$ & $-26.55220$ & $19.74$ & $ 0.49$ & $-0.809$ & $ 0.236$ & $ 1.884$ & $ 0.152$ & $ 0.036$ & $ -61.8$ & MS \\
NGC288-089 	 & $13.23172$ & $-26.56124$ & $19.74$ & $ 0.48$ & $-0.319$ & $ 0.240$ & $ 1.753$ & $ 0.145$ & $ 0.526$ & $ -75.8$ & MS \\
NGC288-090 	 & $13.25343$ & $-26.61468$ & $19.77$ & $ 0.47$ & $-0.609$ & $ 0.229$ & $ 1.889$ & $ 0.150$ & $ 0.236$ & $ -90.5$ & MS \\
NGC288-091 	 & $13.24805$ & $-26.62451$ & $19.83$ & $ 0.49$ & $-0.641$ & $ 0.250$ & $ 1.678$ & $ 0.150$ & $ 0.205$ & $ -67.3$ & MS \\
NGC288-092 	 & $13.23631$ & $-26.52126$ & $19.95$ & $ 0.52$ & $-0.551$ & $ 0.268$ & $ 1.847$ & $ 0.171$ & $ 0.298$ & $ -78.1$ & MS \\
NGC288-093 	 & $13.24568$ & $-26.61894$ & $19.97$ & $ 0.49$ & $-0.570$ & $ 0.236$ & $ 1.796$ & $ 0.153$ & $ 0.278$ & $ -79.9$ & MS \\
NGC288-094 	 & $13.24649$ & $-26.62229$ & $19.98$ & $ 0.50$ & $-0.515$ & $ 0.263$ & $ 1.841$ & $ 0.166$ & $ 0.334$ & $ -73.6$ & MS \\
NGC288-095 	 & $13.23555$ & $-26.55945$ & $19.99$ & $ 0.56$ & $-0.755$ & $ 0.262$ & $ 1.898$ & $ 0.164$ & $ 0.094$ & $ -59.4$ & MS \\
NGC288-096 	 & $13.25435$ & $-26.56649$ & $20.13$ & $ 0.54$ & $-0.560$ & $ 0.279$ & $ 1.852$ & $ 0.175$ & $ 0.291$ & $ -72.1$ & MS \\
NGC288-097 	 & $13.24945$ & $-26.59090$ & $20.14$ & $ 0.49$ & $-0.664$ & $ 0.243$ & $ 1.848$ & $ 0.162$ & $ 0.187$ & $ -66.2$ & MS \\
NGC288-098 	 & $13.24945$ & $-26.59090$ & $20.19$ & $ 0.52$ & $-0.523$ & $ 0.244$ & $ 1.906$ & $ 0.159$ & $ 0.329$ & $ -63.1$ & MS \\
NGC288-099 	 & $13.24487$ & $-26.53475$ & $20.19$ & $ 0.50$ & $-0.726$ & $ 0.318$ & $ 1.793$ & $ 0.187$ & $ 0.126$ & $ -74.1$ & MS \\
 & & & & & & & & & & & \\
NGC362-001 	 & $15.70094$ & $-70.86414$ & $16.73$ & $ 0.81$ & $-0.051$ & $ 0.066$ & $ 2.115$ & $ 0.039$ & $ 0.822$ & $ 219.7$ & RGB\\
NGC362-002 	 & $15.62026$ & $-70.90492$ & $16.74$ & $ 0.80$ & $-0.648$ & $ 0.064$ & $ 2.243$ & $ 0.040$ & $ 0.225$ & $ 202.7$ & RGB\\
NGC362-003 	 & $15.70814$ & $-70.83189$ & $16.92$ & $ 0.79$ & $-0.720$ & $ 0.071$ & $ 2.193$ & $ 0.044$ & $ 0.154$ & $ 221.1$ & RGB\\
NGC362-004 	 & $15.69642$ & $-70.87922$ & $17.03$ & $ 0.78$ & $-0.525$ & $ 0.072$ & $ 2.153$ & $ 0.046$ & $ 0.350$ & $ 206.1$ & RGB\\
NGC362-005 	 & $15.73940$ & $-70.84594$ & $17.18$ & $ 0.80$ & $ 0.115$ & $ 0.087$ & $ 2.081$ & $ 0.049$ & $ 0.990$ & $ 199.7$ & RGB\\
NGC362-006 	 & $15.65438$ & $-70.87340$ & $17.40$ & $ 0.73$ & $-0.009$ & $ 0.087$ & $ 2.058$ & $ 0.051$ & $ 0.868$ & $ 208.8$ & RGB\\
NGC362-007 	 & $15.68017$ & $-70.83588$ & $17.50$ & $ 0.75$ & $-0.774$ & $ 0.090$ & $ 2.206$ & $ 0.057$ & $ 0.104$ & $ 229.3$ & RGB\\
NGC362-008 	 & $15.64375$ & $-70.87226$ & $17.54$ & $ 0.74$ & $-0.673$ & $ 0.089$ & $ 2.218$ & $ 0.056$ & $ 0.205$ & $ 220.5$ & RGB\\
NGC362-009 	 & $15.68763$ & $-70.81459$ & $17.59$ & $ 0.74$ & $-0.075$ & $ 0.097$ & $ 2.109$ & $ 0.057$ & $ 0.803$ & $ 217.2$ & RGB\\
NGC362-010 	 & $15.64325$ & $-70.84042$ & $17.64$ & $ 0.73$ & $-0.243$ & $ 0.098$ & $ 2.070$ & $ 0.059$ & $ 0.636$ & $ 219.1$ & RGB\\
NGC362-011 	 & $15.69340$ & $-70.86878$ & $17.76$ & $ 0.75$ & $-0.727$ & $ 0.094$ & $ 2.209$ & $ 0.064$ & $ 0.153$ & $ 203.4$ & RGB\\
NGC362-012 	 & $15.66295$ & $-70.82199$ & $17.88$ & $ 0.71$ & $-0.150$ & $ 0.107$ & $ 1.985$ & $ 0.063$ & $ 0.731$ & $ 219.6$ & RGB\\
NGC362-013 	 & $15.65115$ & $-70.89311$ & $17.91$ & $ 0.70$ & $-0.235$ & $ 0.107$ & $ 2.048$ & $ 0.065$ & $ 0.646$ & $ 202.6$ & RGB\\
NGC362-014 	 & $15.62802$ & $-70.82859$ & $18.10$ & $ 0.70$ & $-0.780$ & $ 0.116$ & $ 2.130$ & $ 0.073$ & $ 0.102$ & $ 215.7$ & RGB\\
NGC362-015 	 & $15.72177$ & $-70.85894$ & $18.15$ & $ 0.68$ & $-0.813$ & $ 0.115$ & $ 2.100$ & $ 0.075$ & $ 0.070$ & $ 216.1$ & RGB\\
NGC362-016 	 & $15.61183$ & $-70.89585$ & $18.19$ & $ 0.67$ & $-0.254$ & $ 0.119$ & $ 2.085$ & $ 0.072$ & $ 0.629$ & $ 213.2$ & RGB\\
NGC362-017 	 & $15.69619$ & $-70.83124$ & $18.19$ & $ 0.67$ & $-0.314$ & $ 0.124$ & $ 1.985$ & $ 0.075$ & $ 0.569$ & $ 226.5$ & RGB\\
NGC362-018 	 & $15.71288$ & $-70.81831$ & $18.25$ & $ 0.66$ & $-0.258$ & $ 0.118$ & $ 1.943$ & $ 0.073$ & $ 0.626$ & $ 211.9$ & RGB\\
NGC362-019 	 & $15.71934$ & $-70.83878$ & $18.26$ & $ 0.65$ & $-0.187$ & $ 0.124$ & $ 1.897$ & $ 0.075$ & $ 0.697$ & $ 207.4$ & RGB\\
NGC362-020 	 & $15.72946$ & $-70.88968$ & $18.27$ & $ 0.66$ & $-0.763$ & $ 0.114$ & $ 2.021$ & $ 0.075$ & $ 0.121$ & $ 208.2$ & RGB\\
NGC362-021 	 & $15.71244$ & $-70.86155$ & $18.30$ & $ 0.60$ & $-0.642$ & $ 0.106$ & $ 1.849$ & $ 0.070$ & $ 0.242$ & $ 219.7$ & SGB\\
NGC362-022 	 & $15.68541$ & $-70.86013$ & $18.30$ & $ 0.61$ & $-0.791$ & $ 0.110$ & $ 2.003$ & $ 0.074$ & $ 0.093$ & $ 215.6$ & SGB\\
NGC362-023 	 & $15.61372$ & $-70.88400$ & $18.31$ & $ 0.58$ & $-0.851$ & $ 0.111$ & $ 2.026$ & $ 0.073$ & $ 0.033$ & $ 218.4$ & SGB\\
NGC362-024 	 & $15.66226$ & $-70.79932$ & $18.32$ & $ 0.53$ & $-0.723$ & $ 0.108$ & $ 1.773$ & $ 0.071$ & $ 0.161$ & $ 235.4$ & SGB\\
NGC362-025 	 & $15.61367$ & $-70.81248$ & $18.33$ & $ 0.57$ & $-0.369$ & $ 0.110$ & $ 1.817$ & $ 0.070$ & $ 0.515$ & $ 224.2$ & SGB\\
NGC362-026 	 & $15.69106$ & $-70.88836$ & $18.34$ & $ 0.52$ & $-0.756$ & $ 0.109$ & $ 1.793$ & $ 0.073$ & $ 0.128$ & $ 208.3$ & SGB\\
NGC362-027 	 & $15.65406$ & $-70.82763$ & $18.34$ & $ 0.55$ & $-0.751$ & $ 0.112$ & $ 1.875$ & $ 0.072$ & $ 0.133$ & $ 219.3$ & SGB\\
NGC362-028 	 & $15.64568$ & $-70.80231$ & $18.35$ & $ 0.54$ & $-0.829$ & $ 0.110$ & $ 1.887$ & $ 0.072$ & $ 0.056$ & $ 217.7$ & SGB\\
NGC362-029 	 & $15.60575$ & $-70.83384$ & $18.36$ & $ 0.54$ & $-0.519$ & $ 0.109$ & $ 1.799$ & $ 0.069$ & $ 0.366$ & $ 225.4$ & SGB\\
NGC362-030 	 & $15.68082$ & $-70.82403$ & $18.37$ & $ 0.54$ & $-0.637$ & $ 0.111$ & $ 1.704$ & $ 0.071$ & $ 0.247$ & $ 218.2$ & SGB\\
NGC362-031 	 & $15.64068$ & $-70.89159$ & $18.37$ & $ 0.51$ & $-0.558$ & $ 0.107$ & $ 1.773$ & $ 0.070$ & $ 0.326$ & $ 212.9$ & SGB\\
NGC362-032 	 & $15.73449$ & $-70.81566$ & $18.38$ & $ 0.53$ & $-0.768$ & $ 0.113$ & $ 1.762$ & $ 0.074$ & $ 0.117$ & $ 215.3$ & SGB\\
NGC362-033 	 & $15.70773$ & $-70.85012$ & $18.38$ & $ 0.50$ & $-0.705$ & $ 0.111$ & $ 1.796$ & $ 0.072$ & $ 0.180$ & $ 231.0$ & SGB\\
NGC362-034 	 & $15.71192$ & $-70.82009$ & $18.39$ & $ 0.51$ & $-0.555$ & $ 0.110$ & $ 1.733$ & $ 0.073$ & $ 0.330$ & $ 204.2$ & SGB\\
NGC362-035 	 & $15.63085$ & $-70.88231$ & $18.39$ & $ 0.48$ & $-0.756$ & $ 0.115$ & $ 1.739$ & $ 0.075$ & $ 0.129$ & $ 210.1$ & SGB\\
NGC362-036 	 & $15.59876$ & $-70.80515$ & $18.40$ & $ 0.52$ & $-0.669$ & $ 0.108$ & $ 1.742$ & $ 0.071$ & $ 0.216$ & $ 230.2$ & SGB\\
NGC362-037 	 & $15.69928$ & $-70.84210$ & $18.40$ & $ 0.60$ & $-0.592$ & $ 0.112$ & $ 1.871$ & $ 0.073$ & $ 0.292$ & $ 227.2$ & SGB\\
NGC362-038 	 & $15.62638$ & $-70.84452$ & $18.40$ & $ 0.51$ & $-0.733$ & $ 0.116$ & $ 1.695$ & $ 0.071$ & $ 0.152$ & $ 218.4$ & SGB\\
NGC362-039 	 & $15.63059$ & $-70.80403$ & $18.41$ & $ 0.50$ & $-0.694$ & $ 0.112$ & $ 1.762$ & $ 0.072$ & $ 0.191$ & $ 225.9$ & SGB\\
NGC362-040 	 & $15.68510$ & $-70.87556$ & $18.41$ & $ 0.51$ & $-0.608$ & $ 0.112$ & $ 1.724$ & $ 0.074$ & $ 0.277$ & $ 207.1$ & SGB\\
NGC362-041 	 & $15.68500$ & $-70.86633$ & $18.42$ & $ 0.51$ & $-0.674$ & $ 0.106$ & $ 1.660$ & $ 0.071$ & $ 0.211$ & $ 216.9$ & SGB\\
NGC362-042 	 & $15.65406$ & $-70.89685$ & $18.57$ & $ 0.50$ & $-0.683$ & $ 0.114$ & $ 1.813$ & $ 0.076$ & $ 0.203$ & $ 227.4$ & SGB\\
NGC362-043 	 & $15.67477$ & $-70.90345$ & $18.89$ & $ 0.44$ & $-0.940$ & $ 0.173$ & $ 1.690$ & $ 0.114$ & $-0.052$ & $ 241.3$ & MS \\
NGC362-044 	 & $15.63644$ & $-70.84245$ & $18.89$ & $ 0.42$ & $-0.826$ & $ 0.213$ & $ 1.708$ & $ 0.135$ & $ 0.062$ & $ 237.4$ & MS \\
NGC362-045 	 & $15.69096$ & $-70.85859$ & $18.90$ & $ 0.42$ & $-0.698$ & $ 0.185$ & $ 1.617$ & $ 0.121$ & $ 0.190$ & $ 245.7$ & MS \\
NGC362-046 	 & $15.65185$ & $-70.80303$ & $18.91$ & $ 0.42$ & $-0.814$ & $ 0.216$ & $ 1.750$ & $ 0.140$ & $ 0.074$ & $ 256.5$ & MS \\
NGC362-047 	 & $15.65667$ & $-70.84093$ & $18.92$ & $ 0.47$ & $-0.871$ & $ 0.194$ & $ 1.711$ & $ 0.127$ & $ 0.017$ & $ 256.7$ & MS \\
NGC362-048 	 & $15.71316$ & $-70.80703$ & $18.92$ & $ 0.44$ & $-0.616$ & $ 0.189$ & $ 1.668$ & $ 0.123$ & $ 0.272$ & $ 266.7$ & MS \\
NGC362-049 	 & $15.67617$ & $-70.87918$ & $18.92$ & $ 0.40$ & $-0.818$ & $ 0.192$ & $ 1.697$ & $ 0.126$ & $ 0.070$ & $ 244.5$ & MS \\
NGC362-050 	 & $15.66321$ & $-70.85285$ & $18.94$ & $ 0.47$ & $-0.524$ & $ 0.209$ & $ 1.716$ & $ 0.129$ & $ 0.365$ & $ 262.5$ & MS \\
NGC362-051 	 & $15.69220$ & $-70.83378$ & $18.97$ & $ 0.38$ & $-0.627$ & $ 0.199$ & $ 1.712$ & $ 0.128$ & $ 0.262$ & $ 257.3$ & MS \\
NGC362-052 	 & $15.67105$ & $-70.81799$ & $18.98$ & $ 0.42$ & $-0.639$ & $ 0.194$ & $ 1.684$ & $ 0.126$ & $ 0.250$ & $ 254.5$ & MS \\
NGC362-053 	 & $15.65119$ & $-70.86436$ & $19.01$ & $ 0.42$ & $-0.446$ & $ 0.185$ & $ 1.675$ & $ 0.116$ & $ 0.443$ & $ 262.9$ & MS \\
NGC362-054 	 & $15.69001$ & $-70.82183$ & $19.06$ & $ 0.44$ & $-0.737$ & $ 0.237$ & $ 1.688$ & $ 0.154$ & $ 0.153$ & $ 267.7$ & MS \\
NGC362-055 	 & $15.69821$ & $-70.82019$ & $19.09$ & $ 0.45$ & $-0.695$ & $ 0.200$ & $ 1.651$ & $ 0.130$ & $ 0.195$ & $ 265.2$ & MS \\
NGC362-056 	 & $15.68329$ & $-70.83914$ & $19.09$ & $ 0.46$ & $-0.936$ & $ 0.223$ & $ 1.697$ & $ 0.142$ & $-0.046$ & $ 241.6$ & MS \\
NGC362-057 	 & $15.64778$ & $-70.88107$ & $19.10$ & $ 0.41$ & $-0.534$ & $ 0.199$ & $ 1.704$ & $ 0.132$ & $ 0.356$ & $ 230.3$ & MS \\
NGC362-058 	 & $15.71673$ & $-70.80912$ & $19.13$ & $ 0.46$ & $-0.556$ & $ 0.199$ & $ 1.727$ & $ 0.133$ & $ 0.334$ & $ 262.6$ & MS \\
NGC362-059 	 & $15.68672$ & $-70.86018$ & $19.15$ & $ 0.40$ & $-0.690$ & $ 0.171$ & $ 1.736$ & $ 0.113$ & $ 0.200$ & $ 258.5$ & MS \\
NGC362-060 	 & $15.63856$ & $-70.84953$ & $19.20$ & $ 0.44$ & $-0.684$ & $ 0.226$ & $ 1.639$ & $ 0.142$ & $ 0.207$ & $ 266.8$ & MS \\
NGC362-061 	 & $15.70660$ & $-70.84726$ & $19.22$ & $ 0.49$ & $-0.677$ & $ 0.256$ & $ 1.828$ & $ 0.161$ & $ 0.214$ & $ 255.5$ & MS \\
NGC362-062 	 & $15.67827$ & $-70.82522$ & $19.22$ & $ 0.45$ & $-0.650$ & $ 0.216$ & $ 1.573$ & $ 0.137$ & $ 0.241$ & $ 239.5$ & MS \\
NGC362-063 	 & $15.61550$ & $-70.87506$ & $19.23$ & $ 0.42$ & $-0.576$ & $ 0.226$ & $ 1.731$ & $ 0.143$ & $ 0.315$ & $ 234.0$ & MS \\
NGC362-064 	 & $15.67394$ & $-70.89766$ & $19.25$ & $ 0.44$ & $-0.706$ & $ 0.209$ & $ 1.701$ & $ 0.139$ & $ 0.185$ & $ 236.6$ & MS \\
NGC362-065 	 & $15.67702$ & $-70.88194$ & $19.26$ & $ 0.42$ & $-0.661$ & $ 0.235$ & $ 1.693$ & $ 0.151$ & $ 0.230$ & $ 256.5$ & MS \\
NGC362-066 	 & $15.66786$ & $-70.80237$ & $19.26$ & $ 0.46$ & $-0.697$ & $ 0.228$ & $ 1.658$ & $ 0.147$ & $ 0.194$ & $ 262.3$ & MS \\
NGC362-067 	 & $15.68542$ & $-70.87747$ & $19.33$ & $ 0.45$ & $-0.792$ & $ 0.279$ & $ 1.804$ & $ 0.174$ & $ 0.099$ & $ 229.7$ & MS \\
NGC362-068 	 & $15.70748$ & $-70.82939$ & $19.34$ & $ 0.43$ & $-0.650$ & $ 0.223$ & $ 1.668$ & $ 0.146$ & $ 0.242$ & $ 257.1$ & MS \\
NGC362-069 	 & $15.64197$ & $-70.88671$ & $19.37$ & $ 0.41$ & $-0.642$ & $ 0.228$ & $ 1.810$ & $ 0.153$ & $ 0.250$ & $ 239.1$ & MS \\
NGC362-070 	 & $15.66107$ & $-70.89398$ & $19.37$ & $ 0.47$ & $-0.654$ & $ 0.215$ & $ 1.696$ & $ 0.140$ & $ 0.238$ & $ 241.7$ & MS \\
NGC362-071 	 & $15.71891$ & $-70.81242$ & $19.43$ & $ 0.46$ & $-0.735$ & $ 0.280$ & $ 1.656$ & $ 0.183$ & $ 0.157$ & $ 260.8$ & MS \\
NGC362-072 	 & $15.62668$ & $-70.88534$ & $19.44$ & $ 0.42$ & $-0.789$ & $ 0.235$ & $ 1.735$ & $ 0.155$ & $ 0.103$ & $ 225.4$ & MS \\
NGC362-073 	 & $15.64042$ & $-70.85121$ & $19.44$ & $ 0.47$ & $-0.687$ & $ 0.257$ & $ 1.888$ & $ 0.167$ & $ 0.205$ & $ 258.1$ & MS \\
NGC362-074 	 & $15.62644$ & $-70.89608$ & $19.52$ & $ 0.45$ & $-0.800$ & $ 0.276$ & $ 1.706$ & $ 0.172$ & $ 0.093$ & $ 233.7$ & MS \\
NGC362-075 	 & $15.67252$ & $-70.79427$ & $19.57$ & $ 0.46$ & $-0.689$ & $ 0.270$ & $ 1.618$ & $ 0.181$ & $ 0.204$ & $ 266.7$ & MS \\
NGC362-076 	 & $15.68330$ & $-70.81533$ & $19.62$ & $ 0.47$ & $-0.663$ & $ 0.274$ & $ 1.806$ & $ 0.186$ & $ 0.231$ & $ 261.0$ & MS \\
NGC362-077 	 & $15.65887$ & $-70.89216$ & $19.84$ & $ 0.49$ & $-0.712$ & $ 0.297$ & $ 1.671$ & $ 0.185$ & $ 0.183$ & $ 213.9$ & MS \\
 & & & & & & & & & & & \\
NGC5286-001 	 & $206.54955$ & $-51.42272$ & $16.77$ & $ 1.08$ & $-0.051$ & $ 0.099$ & $ 2.047$ & $ 0.057$ & $ 0.741$ & $  90.0$ & RGB\\
NGC5286-002 	 & $206.54435$ & $-51.40362$ & $16.91$ & $ 1.07$ & $ 0.002$ & $ 0.104$ & $ 2.183$ & $ 0.059$ & $ 0.796$ & $  84.1$ & RGB\\
NGC5286-003 	 & $206.53143$ & $-51.40539$ & $17.83$ & $ 0.97$ & $-0.085$ & $ 0.144$ & $ 1.884$ & $ 0.083$ & $ 0.724$ & $  88.7$ & RGB\\
NGC5286-004 	 & $206.56119$ & $-51.42629$ & $17.96$ & $ 1.03$ & $-0.549$ & $ 0.150$ & $ 2.049$ & $ 0.096$ & $ 0.262$ & $  86.2$ & RGB\\
NGC5286-005 	 & $206.56752$ & $-51.42112$ & $18.05$ & $ 0.96$ & $-0.810$ & $ 0.152$ & $ 2.141$ & $ 0.096$ & $ 0.002$ & $  73.4$ & RGB\\
NGC5286-006 	 & $206.53137$ & $-51.39231$ & $18.35$ & $ 0.94$ & $-0.223$ & $ 0.172$ & $ 1.830$ & $ 0.102$ & $ 0.594$ & $  80.4$ & RGB\\
NGC5286-007 	 & $206.54788$ & $-51.36254$ & $19.01$ & $ 0.86$ & $-0.953$ & $ 0.216$ & $ 2.071$ & $ 0.139$ & $-0.126$ & $ 102.1$ & SGB\\
NGC5286-008 	 & $206.53696$ & $-51.33876$ & $19.03$ & $ 0.83$ & $-0.612$ & $ 0.209$ & $ 1.854$ & $ 0.133$ & $ 0.216$ & $ 105.6$ & SGB\\
NGC5286-009 	 & $206.55163$ & $-51.39615$ & $19.71$ & $ 0.68$ & $-0.802$ & $ 0.216$ & $ 1.598$ & $ 0.141$ & $ 0.036$ & $  86.4$ & SGB\\
NGC5286-010 	 & $206.53925$ & $-51.34506$ & $19.74$ & $ 0.79$ & $-0.395$ & $ 0.298$ & $ 1.952$ & $ 0.190$ & $ 0.444$ & $  99.5$ & SGB\\
 & & & & & & & & & & & \\
M22-001 	 & $279.02891$ & $-23.91745$ & $15.28$ & $ 0.79$ & $-0.187$ & $ 0.066$ & $ 2.316$ & $ 0.035$ & $ 0.483$ & $-125.7$ & RGB\\
M22-002 	 & $279.04091$ & $-23.91550$ & $16.20$ & $ 0.80$ & $ 0.096$ & $ 0.100$ & $ 1.984$ & $ 0.052$ & $ 0.802$ & $-147.9$ & RGB\\
M22-003 	 & $279.05050$ & $-23.92792$ & $16.32$ & $ 0.77$ & $-0.459$ & $ 0.100$ & $ 1.908$ & $ 0.054$ & $ 0.252$ & $-141.3$ & RGB\\
M22-004 	 & $279.05276$ & $-23.92067$ & $16.33$ & $ 0.79$ & $-0.589$ & $ 0.099$ & $ 1.961$ & $ 0.056$ & $ 0.122$ & $-132.7$ & RGB\\
M22-005 	 & $279.05760$ & $-23.88352$ & $16.38$ & $ 0.84$ & $ 0.199$ & $ 0.098$ & $ 1.949$ & $ 0.051$ & $ 0.913$ & $-136.2$ & RGB\\
M22-006 	 & $279.04857$ & $-23.87365$ & $16.38$ & $ 0.83$ & $-0.536$ & $ 0.100$ & $ 1.888$ & $ 0.055$ & $ 0.177$ & $-125.1$ & RGB\\
M22-007 	 & $279.03108$ & $-23.90537$ & $16.46$ & $ 0.78$ & $-0.509$ & $ 0.096$ & $ 1.953$ & $ 0.053$ & $ 0.208$ & $-137.8$ & RGB\\
M22-008 	 & $279.05745$ & $-23.87208$ & $16.49$ & $ 0.79$ & $-0.341$ & $ 0.114$ & $ 1.803$ & $ 0.059$ & $ 0.377$ & $-136.6$ & RGB\\
M22-009 	 & $279.03129$ & $-23.94113$ & $16.58$ & $ 0.76$ & $-0.636$ & $ 0.105$ & $ 1.823$ & $ 0.058$ & $ 0.085$ & $-133.7$ & RGB\\
M22-010 	 & $279.03517$ & $-23.85592$ & $16.64$ & $ 0.80$ & $-0.780$ & $ 0.095$ & $ 1.947$ & $ 0.054$ & $-0.056$ & $-118.1$ & RGB\\
M22-011 	 & $279.06252$ & $-23.89160$ & $16.67$ & $ 0.81$ & $-0.119$ & $ 0.122$ & $ 1.724$ & $ 0.063$ & $ 0.606$ & $-127.0$ & RGB\\
M22-012 	 & $279.06206$ & $-23.84654$ & $16.68$ & $ 0.81$ & $-0.263$ & $ 0.133$ & $ 1.838$ & $ 0.068$ & $ 0.463$ & $-140.9$ & RGB\\
M22-013 	 & $279.05838$ & $-23.85886$ & $16.68$ & $ 0.80$ & $-0.518$ & $ 0.111$ & $ 1.758$ & $ 0.061$ & $ 0.207$ & $-127.3$ & RGB\\
M22-014 	 & $279.04689$ & $-23.86696$ & $16.71$ & $ 0.83$ & $-0.083$ & $ 0.136$ & $ 2.046$ & $ 0.070$ & $ 0.644$ & $-133.4$ & RGB\\
M22-015 	 & $279.04205$ & $-23.91396$ & $16.71$ & $ 0.70$ & $-0.377$ & $ 0.104$ & $ 1.692$ & $ 0.057$ & $ 0.349$ & $-129.8$ & SGB\\
M22-016 	 & $279.06023$ & $-23.90403$ & $16.76$ & $ 0.72$ & $-0.548$ & $ 0.104$ & $ 1.789$ & $ 0.059$ & $ 0.181$ & $-121.9$ & SGB\\
M22-017 	 & $279.03037$ & $-23.90847$ & $16.79$ & $ 0.80$ & $-0.663$ & $ 0.095$ & $ 1.697$ & $ 0.056$ & $ 0.067$ & $-107.0$ & RGB\\
M22-018 	 & $279.02381$ & $-23.88081$ & $16.82$ & $ 0.74$ & $-0.496$ & $ 0.106$ & $ 1.735$ & $ 0.059$ & $ 0.234$ & $-133.3$ & SGB\\
M22-019 	 & $279.04432$ & $-23.89746$ & $16.82$ & $ 0.69$ & $-0.464$ & $ 0.101$ & $ 1.721$ & $ 0.057$ & $ 0.267$ & $-118.9$ & SGB\\
M22-020 	 & $279.03952$ & $-23.85198$ & $16.82$ & $ 0.77$ & $-0.631$ & $ 0.113$ & $ 1.855$ & $ 0.062$ & $ 0.100$ & $-124.2$ & RGB\\
M22-021 	 & $279.05528$ & $-23.89469$ & $16.86$ & $ 0.71$ & $-0.684$ & $ 0.095$ & $ 1.715$ & $ 0.056$ & $ 0.048$ & $-137.8$ & SGB\\
M22-022 	 & $279.04354$ & $-23.92439$ & $16.89$ & $ 0.70$ & $-0.549$ & $ 0.106$ & $ 1.850$ & $ 0.061$ & $ 0.185$ & $-135.0$ & SGB\\
M22-023 	 & $279.04756$ & $-23.89345$ & $16.93$ & $ 0.76$ & $-0.191$ & $ 0.148$ & $ 2.017$ & $ 0.078$ & $ 0.545$ & $-130.1$ & SGB\\
M22-024 	 & $279.04237$ & $-23.95182$ & $16.93$ & $ 0.67$ & $-0.530$ & $ 0.101$ & $ 1.807$ & $ 0.058$ & $ 0.206$ & $-129.8$ & SGB\\
M22-025 	 & $279.04546$ & $-23.94727$ & $16.96$ & $ 0.73$ & $-0.195$ & $ 0.112$ & $ 1.947$ & $ 0.062$ & $ 0.541$ & $-133.8$ & SGB\\
M22-026 	 & $279.06095$ & $-23.85099$ & $16.96$ & $ 0.71$ & $-0.453$ & $ 0.140$ & $ 1.644$ & $ 0.074$ & $ 0.283$ & $-124.5$ & SGB\\
M22-027 	 & $279.06098$ & $-23.89917$ & $16.97$ & $ 0.68$ & $-0.491$ & $ 0.104$ & $ 1.662$ & $ 0.060$ & $ 0.246$ & $-102.2$ & SGB\\
M22-028 	 & $279.04295$ & $-23.89064$ & $16.97$ & $ 0.74$ & $-0.267$ & $ 0.126$ & $ 1.799$ & $ 0.068$ & $ 0.470$ & $-135.2$ & SGB\\
M22-029 	 & $279.03779$ & $-23.88544$ & $16.99$ & $ 0.66$ & $-0.461$ & $ 0.114$ & $ 1.747$ & $ 0.065$ & $ 0.277$ & $-134.6$ & SGB\\
M22-030 	 & $279.05715$ & $-23.86118$ & $17.01$ & $ 0.63$ & $-0.615$ & $ 0.115$ & $ 1.735$ & $ 0.066$ & $ 0.123$ & $-110.5$ & SGB\\
M22-031 	 & $279.05047$ & $-23.85347$ & $17.03$ & $ 0.68$ & $-0.560$ & $ 0.118$ & $ 1.695$ & $ 0.066$ & $ 0.179$ & $-116.0$ & SGB\\
M22-032 	 & $279.06222$ & $-23.87841$ & $17.05$ & $ 0.75$ & $-0.395$ & $ 0.141$ & $ 1.641$ & $ 0.073$ & $ 0.345$ & $-135.0$ & SGB\\
M22-033 	 & $279.03841$ & $-23.87661$ & $17.06$ & $ 0.64$ & $-0.637$ & $ 0.115$ & $ 1.698$ & $ 0.064$ & $ 0.103$ & $-110.5$ & SGB\\
M22-034 	 & $279.04397$ & $-23.95963$ & $17.10$ & $ 0.61$ & $-0.667$ & $ 0.099$ & $ 1.619$ & $ 0.060$ & $ 0.075$ & $-129.7$ & SGB\\
M22-035 	 & $279.05138$ & $-23.90741$ & $17.10$ & $ 0.63$ & $-0.630$ & $ 0.109$ & $ 1.648$ & $ 0.062$ & $ 0.112$ & $-114.0$ & SGB\\
M22-036 	 & $279.04397$ & $-23.95963$ & $17.10$ & $ 0.61$ & $-0.667$ & $ 0.099$ & $ 1.619$ & $ 0.060$ & $ 0.075$ & $-129.7$ & SGB\\
M22-037 	 & $279.03706$ & $-23.90174$ & $17.11$ & $ 0.64$ & $-0.752$ & $ 0.128$ & $ 1.559$ & $ 0.072$ & $-0.010$ & $-128.6$ & SGB\\
M22-038 	 & $279.05045$ & $-23.95082$ & $17.11$ & $ 0.61$ & $-0.570$ & $ 0.100$ & $ 1.703$ & $ 0.060$ & $ 0.172$ & $-132.8$ & SGB\\
M22-039 	 & $279.03991$ & $-23.94901$ & $17.11$ & $ 0.66$ & $-0.512$ & $ 0.111$ & $ 1.698$ & $ 0.063$ & $ 0.230$ & $-136.4$ & SGB\\
M22-040 	 & $279.05344$ & $-23.96111$ & $17.12$ & $ 0.65$ & $-0.313$ & $ 0.119$ & $ 1.710$ & $ 0.065$ & $ 0.430$ & $-141.9$ & SGB\\
M22-041 	 & $279.04552$ & $-23.93060$ & $17.12$ & $ 0.61$ & $-0.597$ & $ 0.139$ & $ 1.683$ & $ 0.075$ & $ 0.146$ & $-122.6$ & SGB\\
M22-042 	 & $279.03936$ & $-23.92582$ & $17.17$ & $ 0.59$ & $-0.480$ & $ 0.129$ & $ 1.692$ & $ 0.073$ & $ 0.265$ & $-135.3$ & SGB\\
M22-043 	 & $279.04863$ & $-23.86465$ & $17.20$ & $ 0.64$ & $-0.328$ & $ 0.124$ & $ 1.669$ & $ 0.068$ & $ 0.418$ & $-113.5$ & SGB\\
M22-044 	 & $279.05992$ & $-23.84805$ & $17.21$ & $ 0.66$ & $-0.535$ & $ 0.138$ & $ 1.667$ & $ 0.077$ & $ 0.211$ & $-114.6$ & SGB\\
M22-045 	 & $279.05043$ & $-23.88240$ & $17.21$ & $ 0.66$ & $-0.473$ & $ 0.145$ & $ 1.724$ & $ 0.077$ & $ 0.273$ & $-135.5$ & SGB\\
M22-046 	 & $279.04350$ & $-23.91890$ & $17.22$ & $ 0.63$ & $-0.778$ & $ 0.137$ & $ 1.771$ & $ 0.077$ & $-0.031$ & $-139.5$ & SGB\\
M22-047 	 & $279.06073$ & $-23.87510$ & $17.23$ & $ 0.63$ & $-0.495$ & $ 0.125$ & $ 1.555$ & $ 0.071$ & $ 0.252$ & $-130.1$ & SGB\\
M22-048 	 & $279.04008$ & $-23.93242$ & $17.24$ & $ 0.64$ & $-0.554$ & $ 0.128$ & $ 1.726$ & $ 0.071$ & $ 0.193$ & $-129.7$ & SGB\\
M22-049 	 & $279.05270$ & $-23.86817$ & $17.25$ & $ 0.65$ & $-0.581$ & $ 0.119$ & $ 1.673$ & $ 0.067$ & $ 0.167$ & $-112.3$ & SGB\\
M22-050 	 & $279.03700$ & $-23.87038$ & $17.27$ & $ 0.68$ & $-0.535$ & $ 0.141$ & $ 1.739$ & $ 0.077$ & $ 0.213$ & $-116.7$ & SGB\\
M22-051 	 & $279.05241$ & $-23.90052$ & $17.28$ & $ 0.63$ & $-0.485$ & $ 0.129$ & $ 1.738$ & $ 0.073$ & $ 0.264$ & $-119.2$ & SGB\\
M22-052 	 & $279.04862$ & $-23.93754$ & $17.29$ & $ 0.59$ & $-0.664$ & $ 0.132$ & $ 1.665$ & $ 0.072$ & $ 0.085$ & $-136.6$ & SGB\\
M22-053 	 & $279.04353$ & $-23.86241$ & $17.34$ & $ 0.64$ & $-0.476$ & $ 0.138$ & $ 1.734$ & $ 0.077$ & $ 0.275$ & $-123.3$ & SGB\\
M22-054 	 & $279.05475$ & $-23.88720$ & $17.39$ & $ 0.56$ & $-0.547$ & $ 0.126$ & $ 1.635$ & $ 0.071$ & $ 0.207$ & $-112.6$ & SGB\\
M22-055 	 & $279.05890$ & $-23.87640$ & $17.51$ & $ 0.65$ & $-0.477$ & $ 0.126$ & $ 1.599$ & $ 0.077$ & $ 0.281$ & $ -96.9$ & MS \\
M22-056 	 & $279.04447$ & $-23.92742$ & $17.55$ & $ 0.63$ & $-0.695$ & $ 0.126$ & $ 1.631$ & $ 0.077$ & $ 0.065$ & $-125.2$ & MS \\
M22-057 	 & $279.06106$ & $-23.85731$ & $17.57$ & $ 0.60$ & $-0.430$ & $ 0.125$ & $ 1.601$ & $ 0.079$ & $ 0.330$ & $ -96.7$ & MS \\
M22-058 	 & $279.03079$ & $-23.92864$ & $17.57$ & $ 0.58$ & $-0.635$ & $ 0.125$ & $ 1.640$ & $ 0.077$ & $ 0.125$ & $-142.6$ & MS \\
M22-059 	 & $279.03416$ & $-23.93864$ & $17.62$ & $ 0.60$ & $-0.680$ & $ 0.137$ & $ 1.608$ & $ 0.084$ & $ 0.082$ & $-115.7$ & MS \\
M22-060 	 & $279.03410$ & $-23.88717$ & $17.63$ & $ 0.62$ & $-0.875$ & $ 0.118$ & $ 1.602$ & $ 0.072$ & $-0.112$ & $ -90.5$ & MS \\
M22-061 	 & $279.02809$ & $-23.92253$ & $17.63$ & $ 0.58$ & $-0.653$ & $ 0.143$ & $ 1.759$ & $ 0.087$ & $ 0.110$ & $-132.6$ & MS \\
M22-062 	 & $279.04247$ & $-23.91618$ & $17.64$ & $ 0.57$ & $-0.566$ & $ 0.119$ & $ 1.587$ & $ 0.071$ & $ 0.197$ & $-121.9$ & MS \\
M22-063 	 & $279.04189$ & $-23.96029$ & $17.65$ & $ 0.62$ & $-0.605$ & $ 0.117$ & $ 1.708$ & $ 0.074$ & $ 0.159$ & $-123.7$ & MS \\
M22-064 	 & $279.02423$ & $-23.90893$ & $17.69$ & $ 0.61$ & $-0.507$ & $ 0.134$ & $ 1.628$ & $ 0.081$ & $ 0.258$ & $-112.8$ & MS \\
M22-065 	 & $279.03155$ & $-23.93055$ & $17.71$ & $ 0.56$ & $-0.653$ & $ 0.141$ & $ 1.662$ & $ 0.088$ & $ 0.113$ & $-124.5$ & MS \\
M22-066 	 & $279.05005$ & $-23.90834$ & $17.86$ & $ 0.60$ & $-0.659$ & $ 0.128$ & $ 1.343$ & $ 0.080$ & $ 0.113$ & $ -94.6$ & MS \\
M22-067 	 & $279.04560$ & $-23.86954$ & $17.87$ & $ 0.69$ & $-0.614$ & $ 0.149$ & $ 1.660$ & $ 0.087$ & $ 0.159$ & $-111.2$ & MS \\
M22-068 	 & $279.04857$ & $-23.92098$ & $17.89$ & $ 0.64$ & $-0.623$ & $ 0.147$ & $ 1.729$ & $ 0.088$ & $ 0.150$ & $ -98.8$ & MS \\
M22-069 	 & $279.03686$ & $-23.89126$ & $17.90$ & $ 0.54$ & $-0.843$ & $ 0.127$ & $ 1.603$ & $ 0.080$ & $-0.069$ & $-105.5$ & MS \\
M22-070 	 & $279.05969$ & $-23.86506$ & $17.91$ & $ 0.65$ & $-0.627$ & $ 0.168$ & $ 1.564$ & $ 0.100$ & $ 0.147$ & $ -97.7$ & MS \\
M22-071 	 & $279.04780$ & $-23.90671$ & $17.91$ & $ 0.68$ & $-0.759$ & $ 0.153$ & $ 1.646$ & $ 0.094$ & $ 0.015$ & $-125.5$ & MS \\
M22-072 	 & $279.03362$ & $-23.93664$ & $17.96$ & $ 0.60$ & $-0.555$ & $ 0.144$ & $ 1.675$ & $ 0.087$ & $ 0.221$ & $-117.7$ & MS \\
M22-073 	 & $279.03367$ & $-23.93484$ & $17.98$ & $ 0.57$ & $-0.498$ & $ 0.144$ & $ 1.596$ & $ 0.091$ & $ 0.279$ & $-113.1$ & MS \\
M22-074 	 & $279.03709$ & $-23.94155$ & $17.98$ & $ 0.66$ & $-0.530$ & $ 0.076$ & $ 1.680$ & $ 0.049$ & $ 0.247$ & $-102.7$ & MS \\
M22-075 	 & $279.05259$ & $-23.93333$ & $18.01$ & $ 0.62$ & $-0.448$ & $ 0.136$ & $ 1.662$ & $ 0.083$ & $ 0.330$ & $-124.0$ & MS \\
M22-076 	 & $279.04092$ & $-23.87893$ & $18.04$ & $ 0.69$ & $-0.706$ & $ 0.166$ & $ 1.823$ & $ 0.105$ & $ 0.073$ & $-113.7$ & MS \\
M22-077 	 & $279.04153$ & $-23.88500$ & $18.05$ & $ 0.65$ & $-0.424$ & $ 0.155$ & $ 1.716$ & $ 0.091$ & $ 0.355$ & $-111.9$ & MS \\
M22-078 	 & $279.05215$ & $-23.89776$ & $18.05$ & $ 0.67$ & $-0.736$ & $ 0.196$ & $ 1.635$ & $ 0.119$ & $ 0.043$ & $-124.2$ & MS \\
M22-079 	 & $279.03621$ & $-23.92610$ & $18.06$ & $ 0.56$ & $-0.627$ & $ 0.162$ & $ 1.603$ & $ 0.101$ & $ 0.153$ & $-111.6$ & MS \\
M22-080 	 & $279.05975$ & $-23.88213$ & $18.06$ & $ 0.70$ & $-0.528$ & $ 0.143$ & $ 1.589$ & $ 0.091$ & $ 0.252$ & $-102.4$ & MS \\
M22-081 	 & $279.04965$ & $-23.90096$ & $18.20$ & $ 0.65$ & $-0.855$ & $ 0.176$ & $ 1.561$ & $ 0.110$ & $-0.069$ & $-106.3$ & MS \\
M22-082 	 & $279.05433$ & $-23.86839$ & $18.22$ & $ 0.66$ & $-0.603$ & $ 0.203$ & $ 1.450$ & $ 0.116$ & $ 0.184$ & $-128.3$ & MS \\
M22-083 	 & $279.05075$ & $-23.85956$ & $18.23$ & $ 0.67$ & $-0.530$ & $ 0.199$ & $ 1.628$ & $ 0.119$ & $ 0.257$ & $-110.3$ & MS \\
M22-084 	 & $279.05851$ & $-23.86318$ & $18.25$ & $ 0.67$ & $-0.676$ & $ 0.211$ & $ 1.493$ & $ 0.129$ & $ 0.111$ & $-143.0$ & MS \\
M22-085 	 & $279.05880$ & $-23.86156$ & $18.26$ & $ 0.69$ & $-0.387$ & $ 0.176$ & $ 1.554$ & $ 0.109$ & $ 0.401$ & $-102.5$ & MS \\
M22-086 	 & $279.06292$ & $-23.87166$ & $18.37$ & $ 0.66$ & $-0.439$ & $ 0.187$ & $ 1.710$ & $ 0.110$ & $ 0.353$ & $-104.8$ & MS \\
M22-087 	 & $279.04513$ & $-23.89536$ & $18.40$ & $ 0.69$ & $-0.364$ & $ 0.201$ & $ 1.576$ & $ 0.121$ & $ 0.429$ & $-111.9$ & MS \\
M22-088 	 & $279.03918$ & $-23.95704$ & $18.40$ & $ 0.66$ & $-0.445$ & $ 0.176$ & $ 1.828$ & $ 0.111$ & $ 0.349$ & $-122.7$ & MS \\
M22-089 	 & $279.03175$ & $-23.91428$ & $18.43$ & $ 0.61$ & $-0.729$ & $ 0.192$ & $ 1.672$ & $ 0.122$ & $ 0.065$ & $-136.7$ & MS \\
M22-090 	 & $279.02337$ & $-23.89604$ & $18.43$ & $ 0.68$ & $-0.333$ & $ 0.206$ & $ 1.671$ & $ 0.122$ & $ 0.461$ & $-130.3$ & MS \\
M22-091 	 & $279.05090$ & $-23.93196$ & $18.52$ & $ 0.66$ & $-0.687$ & $ 0.216$ & $ 1.667$ & $ 0.130$ & $ 0.111$ & $-115.5$ & MS \\
M22-092 	 & $279.05259$ & $-23.85861$ & $18.54$ & $ 0.73$ & $-0.721$ & $ 0.171$ & $ 1.658$ & $ 0.103$ & $ 0.078$ & $-106.7$ & MS \\
M22-093 	 & $279.04368$ & $-23.95893$ & $18.59$ & $ 0.62$ & $-0.841$ & $ 0.187$ & $ 1.476$ & $ 0.115$ & $-0.040$ & $-130.2$ & MS \\
M22-094 	 & $279.04368$ & $-23.95893$ & $18.59$ & $ 0.62$ & $-0.841$ & $ 0.187$ & $ 1.476$ & $ 0.115$ & $-0.040$ & $-130.2$ & MS \\
M22-095 	 & $279.03898$ & $-23.95518$ & $18.60$ & $ 0.66$ & $-0.612$ & $ 0.137$ & $ 1.809$ & $ 0.091$ & $ 0.189$ & $ -96.8$ & MS \\
M22-096 	 & $279.05470$ & $-23.95105$ & $18.72$ & $ 0.70$ & $-0.453$ & $ 0.196$ & $ 1.802$ & $ 0.123$ & $ 0.353$ & $-141.5$ & MS \\
M22-097 	 & $279.04649$ & $-23.88956$ & $18.73$ & $ 0.74$ & $-0.433$ & $ 0.198$ & $ 1.739$ & $ 0.117$ & $ 0.373$ & $-116.8$ & MS \\
 & & & & & & & & & & & \\
Ter7-001 	 & $289.40929$ & $-34.65456$ & $16.82$ & $ 1.22$ & $ 0.350$ & $ 0.129$ & $ 2.425$ & $ 0.054$ & $ 0.396$ & $ 125.9$ & RGB\\
Ter7-002 	 & $289.43408$ & $-34.67519$ & $16.95$ & $ 1.19$ & $ 0.050$ & $ 0.128$ & $ 2.366$ & $ 0.057$ & $ 0.128$ & $ 139.2$ & RGB\\
Ter7-003 	 & $289.44845$ & $-34.65597$ & $17.42$ & $ 1.08$ & $ 0.179$ & $ 0.152$ & $ 2.412$ & $ 0.069$ & $ 0.371$ & $ 138.5$ & RGB\\
Ter7-004 	 & $289.44580$ & $-34.64778$ & $17.51$ & $ 1.10$ & $ 0.147$ & $ 0.145$ & $ 2.399$ & $ 0.070$ & $ 0.361$ & $ 147.0$ & RGB\\
Ter7-005 	 & $289.41804$ & $-34.68052$ & $17.53$ & $ 0.98$ & $-0.265$ & $ 0.119$ & $ 2.304$ & $ 0.065$ & $-0.046$ & $ 138.1$ & RGB\\
Ter7-006 	 & $289.40815$ & $-34.63017$ & $17.81$ & $ 0.90$ & $-0.311$ & $ 0.121$ & $ 2.279$ & $ 0.068$ & $-0.025$ & $ 132.3$ & HB\\
Ter7-007 	 & $289.41169$ & $-34.66350$ & $17.81$ & $ 0.88$ & $-0.157$ & $ 0.126$ & $ 2.265$ & $ 0.070$ & $ 0.130$ & $ 134.9$ & HB\\
Ter7-008 	 & $289.45129$ & $-34.67602$ & $17.85$ & $ 1.07$ & $-0.024$ & $ 0.163$ & $ 2.327$ & $ 0.083$ & $ 0.274$ & $ 124.5$ & RGB\\
Ter7-009 	 & $289.44594$ & $-34.68272$ & $17.88$ & $ 1.02$ & $ 0.051$ & $ 0.159$ & $ 2.377$ & $ 0.082$ & $ 0.356$ & $ 129.9$ & RGB\\
Ter7-010 	 & $289.41642$ & $-34.66780$ & $18.05$ & $ 1.05$ & $-0.198$ & $ 0.164$ & $ 2.459$ & $ 0.087$ & $ 0.148$ & $ 130.3$ & RGB\\
Ter7-011 	 & $289.42025$ & $-34.65818$ & $18.06$ & $ 1.00$ & $-0.306$ & $ 0.163$ & $ 2.391$ & $ 0.085$ & $ 0.042$ & $ 136.7$ & RGB\\
Ter7-012 	 & $289.45472$ & $-34.60692$ & $18.18$ & $ 0.99$ & $ 0.066$ & $ 0.168$ & $ 2.366$ & $ 0.087$ & $ 0.444$ & $ 123.0$ & RGB\\
Ter7-013 	 & $289.43835$ & $-34.69527$ & $18.27$ & $ 0.95$ & $-0.140$ & $ 0.191$ & $ 2.286$ & $ 0.096$ & $ 0.261$ & $ 121.4$ & RGB\\
Ter7-014 	 & $289.44562$ & $-34.65256$ & $18.30$ & $ 0.97$ & $-0.119$ & $ 0.178$ & $ 2.418$ & $ 0.095$ & $ 0.287$ & $ 133.4$ & RGB\\
Ter7-015 	 & $289.44512$ & $-34.67927$ & $18.34$ & $ 1.03$ & $-0.068$ & $ 0.187$ & $ 2.301$ & $ 0.099$ & $ 0.348$ & $ 127.9$ & RGB\\
Ter7-016 	 & $289.42479$ & $-34.66234$ & $18.43$ & $ 0.89$ & $-0.426$ & $ 0.170$ & $ 2.343$ & $ 0.095$ & $ 0.011$ & $ 143.2$ & RGB\\
Ter7-017 	 & $289.41509$ & $-34.64859$ & $18.71$ & $ 0.95$ & $-0.275$ & $ 0.212$ & $ 2.366$ & $ 0.111$ & $ 0.233$ & $ 139.2$ & RGB\\
Ter7-018 	 & $289.43972$ & $-34.64429$ & $18.90$ & $ 0.88$ & $-0.558$ & $ 0.218$ & $ 2.357$ & $ 0.119$ & $-0.005$ & $ 131.9$ & RGB\\
Ter7-019 	 & $289.43300$ & $-34.64258$ & $18.93$ & $ 0.93$ & $-0.135$ & $ 0.215$ & $ 2.322$ & $ 0.120$ & $ 0.426$ & $ 147.2$ & RGB\\
Ter7-020 	 & $289.39695$ & $-34.61736$ & $19.04$ & $ 0.91$ & $-0.347$ & $ 0.215$ & $ 2.437$ & $ 0.126$ & $ 0.241$ & $ 141.3$ & RGB\\
Ter7-021 	 & $289.41505$ & $-34.66078$ & $19.23$ & $ 0.88$ & $-0.435$ & $ 0.250$ & $ 2.379$ & $ 0.140$ & $ 0.199$ & $ 138.7$ & RGB\\
Ter7-022 	 & $289.43115$ & $-34.65116$ & $19.34$ & $ 0.86$ & $-0.263$ & $ 0.243$ & $ 2.293$ & $ 0.142$ & $ 0.397$ & $ 146.5$ & RGB\\
Ter7-023 	 & $289.42779$ & $-34.65015$ & $19.83$ & $ 0.84$ & $-0.640$ & $ 0.308$ & $ 2.296$ & $ 0.184$ & $ 0.140$ & $ 135.2$ & RGB\\
Ter7-024 	 & $289.40900$ & $-34.69272$ & $20.18$ & $ 0.80$ & $-0.597$ & $ 0.345$ & $ 2.378$ & $ 0.205$ & $ 0.268$ & $ 156.9$ & SGB\\
Ter7-025 	 & $289.40196$ & $-34.62030$ & $20.24$ & $ 0.83$ & $-0.714$ & $ 0.335$ & $ 2.274$ & $ 0.211$ & $ 0.165$ & $ 160.5$ & SGB\\
Ter7-026 	 & $289.42344$ & $-34.64369$ & $20.35$ & $ 0.84$ & $-0.576$ & $ 0.386$ & $ 2.215$ & $ 0.236$ & $ 0.332$ & $ 174.4$ & SGB\\
Ter7-027 	 & $289.42625$ & $-34.63302$ & $20.40$ & $ 0.76$ & $-0.536$ & $ 0.345$ & $ 2.328$ & $ 0.217$ & $ 0.383$ & $ 160.5$ & SGB\\
Ter7-028 	 & $289.40478$ & $-34.67403$ & $20.42$ & $ 0.65$ & $-0.413$ & $ 0.313$ & $ 2.024$ & $ 0.202$ & $ 0.510$ & $ 178.4$ & SGB\\
Ter7-029 	 & $289.40421$ & $-34.67166$ & $20.42$ & $ 0.64$ & $-0.756$ & $ 0.297$ & $ 2.055$ & $ 0.195$ & $ 0.167$ & $ 165.4$ & SGB\\
Ter7-030 	 & $289.43229$ & $-34.64281$ & $20.44$ & $ 0.69$ & $-0.707$ & $ 0.371$ & $ 2.157$ & $ 0.229$ & $ 0.223$ & $ 161.0$ & SGB\\
Ter7-031 	 & $289.42343$ & $-34.69758$ & $20.45$ & $ 0.55$ & $-0.699$ & $ 0.303$ & $ 1.921$ & $ 0.201$ & $ 0.232$ & $ 161.0$ & SGB\\
Ter7-032 	 & $289.44575$ & $-34.62801$ & $20.46$ & $ 0.57$ & $-0.819$ & $ 0.278$ & $ 1.806$ & $ 0.190$ & $ 0.114$ & $ 136.5$ & SGB\\
Ter7-033 	 & $289.40126$ & $-34.63623$ & $20.48$ & $ 0.73$ & $-0.842$ & $ 0.347$ & $ 2.349$ & $ 0.221$ & $ 0.098$ & $ 159.6$ & SGB\\
Ter7-034 	 & $289.40368$ & $-34.63776$ & $20.49$ & $ 0.56$ & $-0.786$ & $ 0.279$ & $ 1.887$ & $ 0.192$ & $ 0.157$ & $ 159.4$ & SGB\\
Ter7-035 	 & $289.45130$ & $-34.70464$ & $20.49$ & $ 0.52$ & $-0.930$ & $ 0.289$ & $ 2.106$ & $ 0.198$ & $ 0.012$ & $ 160.2$ & SGB\\
Ter7-036 	 & $289.41663$ & $-34.62640$ & $20.52$ & $ 0.56$ & $-0.846$ & $ 0.284$ & $ 1.848$ & $ 0.185$ & $ 0.102$ & $ 162.7$ & SGB\\
Ter7-037 	 & $289.43176$ & $-34.62916$ & $20.52$ & $ 0.53$ & $-0.816$ & $ 0.282$ & $ 1.918$ & $ 0.189$ & $ 0.132$ & $ 179.1$ & SGB\\
Ter7-038 	 & $289.42994$ & $-34.66954$ & $20.52$ & $ 0.56$ & $-0.626$ & $ 0.301$ & $ 1.875$ & $ 0.201$ & $ 0.323$ & $ 160.7$ & SGB\\
Ter7-039 	 & $289.43507$ & $-34.68520$ & $20.52$ & $ 0.53$ & $-0.911$ & $ 0.288$ & $ 1.789$ & $ 0.191$ & $ 0.037$ & $ 149.0$ & SGB\\
Ter7-040 	 & $289.43759$ & $-34.66819$ & $20.53$ & $ 0.54$ & $-0.834$ & $ 0.303$ & $ 1.669$ & $ 0.194$ & $ 0.119$ & $ 151.0$ & SGB\\
Ter7-041 	 & $289.45039$ & $-34.63995$ & $20.53$ & $ 0.48$ & $-0.606$ & $ 0.277$ & $ 1.748$ & $ 0.184$ & $ 0.344$ & $ 176.0$ & SGB\\
Ter7-042 	 & $289.43982$ & $-34.67093$ & $20.54$ & $ 0.55$ & $-0.903$ & $ 0.293$ & $ 1.740$ & $ 0.197$ & $ 0.051$ & $ 149.5$ & SGB\\
Ter7-043 	 & $289.43235$ & $-34.64992$ & $20.55$ & $ 0.55$ & $-0.944$ & $ 0.296$ & $ 1.898$ & $ 0.197$ & $ 0.011$ & $ 177.9$ & SGB\\
Ter7-044 	 & $289.44499$ & $-34.67294$ & $20.55$ & $ 0.53$ & $-0.953$ & $ 0.311$ & $ 1.747$ & $ 0.205$ & $ 0.003$ & $ 148.0$ & SGB\\
Ter7-045 	 & $289.42663$ & $-34.65049$ & $20.56$ & $ 0.57$ & $-0.877$ & $ 0.327$ & $ 1.773$ & $ 0.217$ & $ 0.081$ & $ 164.0$ & SGB\\
Ter7-046 	 & $289.43079$ & $-34.64511$ & $20.57$ & $ 0.53$ & $-0.607$ & $ 0.293$ & $ 1.812$ & $ 0.199$ & $ 0.354$ & $ 175.9$ & SGB\\
Ter7-047 	 & $289.45466$ & $-34.62447$ & $20.58$ & $ 0.58$ & $-0.578$ & $ 0.316$ & $ 1.879$ & $ 0.201$ & $ 0.386$ & $ 164.1$ & SGB\\
 & & & & & & & & & & & \\
M15-001 	 & $322.52784$ & $12.19498$ & $17.17$ & $ 0.72$ & $-0.459$ & $ 0.093$ & $ 1.695$ & $ 0.057$ & $ 0.278$ & $-128.5$ & RGB \\
M15-002 	 & $322.56545$ & $12.21040$ & $17.51$ & $ 0.71$ & $-0.553$ & $ 0.105$ & $ 1.659$ & $ 0.066$ & $ 0.188$ & $-128.7$ & RGB \\
M15-003 	 & $322.53617$ & $12.13113$ & $17.52$ & $ 0.67$ & $-0.598$ & $ 0.097$ & $ 1.751$ & $ 0.064$ & $ 0.143$ & $ -98.6$ & RGB \\
M15-004 	 & $322.53279$ & $12.18582$ & $17.55$ & $ 0.71$ & $-0.718$ & $ 0.111$ & $ 1.740$ & $ 0.070$ & $ 0.023$ & $-111.0$ & RGB \\
M15-005 	 & $322.54196$ & $12.15207$ & $17.61$ & $ 0.67$ & $-0.670$ & $ 0.113$ & $ 1.729$ & $ 0.072$ & $ 0.072$ & $-107.7$ & RGB \\
M15-006 	 & $322.53398$ & $12.11966$ & $17.72$ & $ 0.68$ & $-0.658$ & $ 0.110$ & $ 1.866$ & $ 0.072$ & $ 0.085$ & $ -97.5$ & RGB \\
M15-007 	 & $322.53916$ & $12.11189$ & $17.81$ & $ 0.68$ & $-0.669$ & $ 0.115$ & $ 1.819$ & $ 0.075$ & $ 0.075$ & $-112.6$ & RGB \\
M15-008 	 & $322.55596$ & $12.14574$ & $17.82$ & $ 0.72$ & $ 0.406$ & $ 0.135$ & $ 2.226$ & $ 0.082$ & $ 1.150$ & $-113.8$ & RGB \\
M15-009 	 & $322.51785$ & $12.20575$ & $17.86$ & $ 0.68$ & $-0.763$ & $ 0.119$ & $ 1.796$ & $ 0.077$ & $-0.018$ & $-116.4$ & RGB \\
M15-010 	 & $322.51622$ & $12.11409$ & $17.88$ & $ 0.67$ & $-0.637$ & $ 0.115$ & $ 1.779$ & $ 0.075$ & $ 0.108$ & $ -94.8$ & RGB \\
M15-011 	 & $322.53050$ & $12.15494$ & $17.91$ & $ 0.67$ & $-0.667$ & $ 0.120$ & $ 1.679$ & $ 0.077$ & $ 0.078$ & $-119.5$ & RGB \\
M15-012 	 & $322.55420$ & $12.16274$ & $17.96$ & $ 0.69$ & $-0.530$ & $ 0.132$ & $ 1.679$ & $ 0.084$ & $ 0.216$ & $-128.7$ & RGB \\
M15-013 	 & $322.53932$ & $12.19168$ & $17.97$ & $ 0.68$ & $-0.689$ & $ 0.130$ & $ 1.757$ & $ 0.083$ & $ 0.057$ & $-105.5$ & RGB \\
M15-014 	 & $322.55938$ & $12.13849$ & $18.08$ & $ 0.64$ & $-0.680$ & $ 0.124$ & $ 1.729$ & $ 0.082$ & $ 0.067$ & $-114.4$ & RGB \\
M15-015 	 & $322.52163$ & $12.20011$ & $18.14$ & $ 0.66$ & $-0.288$ & $ 0.148$ & $ 1.777$ & $ 0.093$ & $ 0.460$ & $-114.9$ & RGB \\
M15-016 	 & $322.52709$ & $12.18998$ & $18.18$ & $ 0.66$ & $-0.732$ & $ 0.136$ & $ 1.704$ & $ 0.086$ & $ 0.016$ & $-123.2$ & RGB \\
M15-017 	 & $322.55024$ & $12.17514$ & $18.24$ & $ 0.67$ & $-0.571$ & $ 0.145$ & $ 1.662$ & $ 0.093$ & $ 0.178$ & $-119.2$ & RGB \\
M15-018 	 & $322.53782$ & $12.18791$ & $18.26$ & $ 0.67$ & $-0.697$ & $ 0.143$ & $ 1.718$ & $ 0.091$ & $ 0.052$ & $-116.4$ & RGB \\
M15-019 	 & $322.54437$ & $12.21514$ & $18.33$ & $ 0.63$ & $-0.484$ & $ 0.144$ & $ 1.648$ & $ 0.093$ & $ 0.266$ & $-128.0$ & RGB \\
M15-020 	 & $322.53777$ & $12.11650$ & $18.40$ & $ 0.59$ & $-0.600$ & $ 0.142$ & $ 1.644$ & $ 0.093$ & $ 0.150$ & $-105.4$ & SGB \\
M15-021 	 & $322.53631$ & $12.13532$ & $18.46$ & $ 0.58$ & $-0.463$ & $ 0.144$ & $ 1.670$ & $ 0.095$ & $ 0.288$ & $-114.3$ & SGB \\
M15-022 	 & $322.53770$ & $12.14231$ & $18.51$ & $ 0.56$ & $-0.473$ & $ 0.145$ & $ 1.543$ & $ 0.095$ & $ 0.279$ & $-117.4$ & SGB \\
M15-023 	 & $322.54808$ & $12.19635$ & $18.52$ & $ 0.58$ & $-0.587$ & $ 0.157$ & $ 1.661$ & $ 0.101$ & $ 0.165$ & $-112.1$ & SGB \\
M15-024 	 & $322.54320$ & $12.20758$ & $18.53$ & $ 0.55$ & $-0.487$ & $ 0.149$ & $ 1.578$ & $ 0.099$ & $ 0.265$ & $-126.0$ & SGB \\
M15-025 	 & $322.56614$ & $12.18396$ & $18.54$ & $ 0.60$ & $-0.518$ & $ 0.164$ & $ 1.641$ & $ 0.105$ & $ 0.234$ & $-121.7$ & SGB \\
M15-026 	 & $322.54833$ & $12.16928$ & $18.54$ & $ 0.60$ & $-0.659$ & $ 0.163$ & $ 1.622$ & $ 0.106$ & $ 0.093$ & $ -97.2$ & SGB \\
M15-027 	 & $322.54058$ & $12.12169$ & $18.55$ & $ 0.55$ & $-0.646$ & $ 0.149$ & $ 1.646$ & $ 0.097$ & $ 0.106$ & $-100.9$ & SGB \\
M15-028 	 & $322.51466$ & $12.12566$ & $18.56$ & $ 0.55$ & $-0.673$ & $ 0.145$ & $ 1.653$ & $ 0.096$ & $ 0.079$ & $-100.8$ & SGB \\
M15-029 	 & $322.54464$ & $12.18175$ & $18.59$ & $ 0.57$ & $-0.692$ & $ 0.163$ & $ 1.524$ & $ 0.104$ & $ 0.060$ & $-109.1$ & SGB \\
M15-030 	 & $322.54177$ & $12.21635$ & $18.60$ & $ 0.56$ & $-0.584$ & $ 0.151$ & $ 1.547$ & $ 0.099$ & $ 0.169$ & $-113.3$ & SGB \\
M15-031 	 & $322.54845$ & $12.18311$ & $18.63$ & $ 0.57$ & $-0.671$ & $ 0.164$ & $ 1.609$ & $ 0.103$ & $ 0.082$ & $-112.8$ & SGB \\
M15-032 	 & $322.55170$ & $12.12845$ & $18.64$ & $ 0.50$ & $-0.560$ & $ 0.149$ & $ 1.541$ & $ 0.098$ & $ 0.193$ & $-105.3$ & SGB \\
M15-033 	 & $322.53302$ & $12.15669$ & $18.66$ & $ 0.54$ & $-0.543$ & $ 0.153$ & $ 1.559$ & $ 0.101$ & $ 0.210$ & $ -93.1$ & SGB \\
M15-034 	 & $322.54343$ & $12.14858$ & $18.67$ & $ 0.54$ & $-0.717$ & $ 0.165$ & $ 1.655$ & $ 0.107$ & $ 0.036$ & $-104.5$ & SGB \\
M15-035 	 & $322.55392$ & $12.19383$ & $18.69$ & $ 0.58$ & $-0.692$ & $ 0.167$ & $ 1.633$ & $ 0.110$ & $ 0.061$ & $-118.2$ & SGB \\
M15-036 	 & $322.52440$ & $12.14973$ & $18.70$ & $ 0.50$ & $-0.776$ & $ 0.147$ & $ 1.747$ & $ 0.093$ & $-0.022$ & $-104.3$ & SGB \\
M15-037 	 & $322.54778$ & $12.20403$ & $18.73$ & $ 0.53$ & $-0.501$ & $ 0.160$ & $ 1.625$ & $ 0.108$ & $ 0.253$ & $ -99.5$ & SGB \\
M15-038 	 & $322.55914$ & $12.17986$ & $18.73$ & $ 0.55$ & $-0.523$ & $ 0.166$ & $ 1.551$ & $ 0.108$ & $ 0.231$ & $ -95.7$ & SGB \\
M15-039 	 & $322.52602$ & $12.20912$ & $18.74$ & $ 0.53$ & $-0.463$ & $ 0.166$ & $ 1.488$ & $ 0.106$ & $ 0.291$ & $-109.6$ & SGB \\
M15-040 	 & $322.52675$ & $12.15351$ & $18.74$ & $ 0.55$ & $-0.812$ & $ 0.162$ & $ 1.636$ & $ 0.106$ & $-0.058$ & $-108.0$ & SGB \\
M15-041 	 & $322.52690$ & $12.22016$ & $18.75$ & $ 0.49$ & $-0.568$ & $ 0.159$ & $ 1.542$ & $ 0.102$ & $ 0.186$ & $ -98.4$ & SGB \\
M15-042 	 & $322.54846$ & $12.16648$ & $18.77$ & $ 0.53$ & $-0.569$ & $ 0.176$ & $ 1.606$ & $ 0.113$ & $ 0.185$ & $-105.8$ & SGB \\
M15-043 	 & $322.53786$ & $12.17810$ & $18.77$ & $ 0.54$ & $-0.711$ & $ 0.169$ & $ 1.562$ & $ 0.112$ & $ 0.044$ & $ -94.2$ & SGB \\
M15-044 	 & $322.53134$ & $12.14044$ & $18.81$ & $ 0.45$ & $-0.751$ & $ 0.161$ & $ 1.664$ & $ 0.107$ & $ 0.004$ & $ -96.5$ & MS	\\
M15-045 	 & $322.55098$ & $12.12310$ & $18.93$ & $ 0.46$ & $-0.636$ & $ 0.168$ & $ 1.551$ & $ 0.112$ & $ 0.120$ & $ -95.2$ & MS	\\
M15-046 	 & $322.53416$ & $12.22428$ & $19.03$ & $ 0.47$ & $-0.789$ & $ 0.187$ & $ 1.598$ & $ 0.121$ & $-0.032$ & $-112.1$ & MS	\\
M15-047 	 & $322.54493$ & $12.13650$ & $19.11$ & $ 0.44$ & $-0.758$ & $ 0.179$ & $ 1.583$ & $ 0.119$ & $ 0.000$ & $ -98.4$ & MS \\
M15-048 	 & $322.56599$ & $12.17154$ & $19.14$ & $ 0.50$ & $-0.604$ & $ 0.201$ & $ 1.522$ & $ 0.129$ & $ 0.154$ & $-104.0$ & MS \\
M15-049 	 & $322.54341$ & $12.22215$ & $19.16$ & $ 0.40$ & $-0.551$ & $ 0.192$ & $ 1.522$ & $ 0.122$ & $ 0.207$ & $ -97.7$ & MS \\
M15-050 	 & $322.56476$ & $12.21860$ & $19.18$ & $ 0.49$ & $-0.487$ & $ 0.198$ & $ 1.566$ & $ 0.126$ & $ 0.272$ & $-123.3$ & MS \\
M15-051 	 & $322.53418$ & $12.11048$ & $19.19$ & $ 0.44$ & $-0.680$ & $ 0.186$ & $ 1.575$ & $ 0.124$ & $ 0.079$ & $ -87.8$ & MS \\
M15-052 	 & $322.51745$ & $12.13259$ & $19.22$ & $ 0.44$ & $-0.536$ & $ 0.197$ & $ 1.607$ & $ 0.127$ & $ 0.223$ & $ -96.2$ & MS \\
M15-053 	 & $322.54789$ & $12.11769$ & $19.27$ & $ 0.43$ & $-0.590$ & $ 0.185$ & $ 1.569$ & $ 0.126$ & $ 0.170$ & $ -89.0$ & MS \\
M15-054 	 & $322.55332$ & $12.19854$ & $19.28$ & $ 0.47$ & $-0.612$ & $ 0.207$ & $ 1.602$ & $ 0.138$ & $ 0.148$ & $-111.4$ & MS \\
M15-055 	 & $322.55024$ & $12.12708$ & $19.30$ & $ 0.43$ & $-0.735$ & $ 0.206$ & $ 1.499$ & $ 0.134$ & $ 0.025$ & $ -88.1$ & MS \\
M15-056 	 & $322.55543$ & $12.10858$ & $19.34$ & $ 0.45$ & $-0.560$ & $ 0.217$ & $ 1.559$ & $ 0.134$ & $ 0.200$ & $ -92.5$ & MS \\
M15-057 	 & $322.55270$ & $12.20177$ & $19.51$ & $ 0.45$ & $-0.780$ & $ 0.236$ & $ 1.606$ & $ 0.153$ & $-0.018$ & $-108.5$ & MS \\
 & & & & & & & & & & & \\
Pal12-001 	 & $326.66154$ & $-21.24816$ & $16.21$ & $ 0.90$ & $-0.197$ & $ 0.100$ & $ 2.273$ & $ 0.052$ & $ 0.227$ & $ -5.7$ & RGB\\
Pal12-002 	 & $326.66939$ & $-21.23127$ & $16.61$ & $ 0.88$ & $ 0.151$ & $ 0.105$ & $ 2.509$ & $ 0.057$ & $ 0.627$ & $  8.5$ & RGB\\
Pal12-003 	 & $326.65155$ & $-21.24316$ & $16.88$ & $ 0.79$ & $-0.578$ & $ 0.108$ & $ 2.208$ & $ 0.062$ & $-0.068$ & $ 14.0$ & HB\\
Pal12-004 	 & $326.67071$ & $-21.25261$ & $16.92$ & $ 0.75$ & $-0.442$ & $ 0.094$ & $ 2.121$ & $ 0.056$ & $ 0.073$ & $ 18.5$ & HB\\
Pal12-005 	 & $326.67863$ & $-21.26354$ & $16.97$ & $ 0.74$ & $-0.567$ & $ 0.095$ & $ 2.068$ & $ 0.058$ & $-0.045$ & $ 17.5$ & HB\\
Pal12-006 	 & $326.65697$ & $-21.24051$ & $17.01$ & $ 0.74$ & $-0.403$ & $ 0.101$ & $ 2.121$ & $ 0.059$ & $ 0.123$ & $  7.6$ & HB\\
Pal12-007 	 & $326.65288$ & $-21.22877$ & $17.02$ & $ 0.75$ & $-0.540$ & $ 0.114$ & $ 2.178$ & $ 0.064$ & $-0.012$ & $  1.2$ & HB\\
Pal12-008 	 & $326.65937$ & $-21.20296$ & $17.12$ & $ 0.90$ & $-0.283$ & $ 0.127$ & $ 2.347$ & $ 0.069$ & $ 0.258$ & $ -3.2$ & RGB\\
Pal12-009 	 & $326.65128$ & $-21.25646$ & $17.15$ & $ 0.91$ & $-0.363$ & $ 0.125$ & $ 2.383$ & $ 0.069$ & $ 0.182$ & $ 17.7$ & RGB\\
Pal12-010 	 & $326.64049$ & $-21.22997$ & $17.16$ & $ 0.90$ & $-0.270$ & $ 0.129$ & $ 2.332$ & $ 0.070$ & $ 0.276$ & $ 13.7$ & RGB\\
Pal12-011 	 & $326.64705$ & $-21.25434$ & $17.49$ & $ 0.87$ & $-0.461$ & $ 0.148$ & $ 2.407$ & $ 0.083$ & $ 0.127$ & $ 24.6$ & RGB\\
Pal12-012 	 & $326.65240$ & $-21.25516$ & $17.56$ & $ 0.86$ & $-0.180$ & $ 0.152$ & $ 2.361$ & $ 0.086$ & $ 0.417$ & $ 26.7$ & RGB\\
Pal12-013 	 & $326.64743$ & $-21.24233$ & $17.94$ & $ 0.83$ & $-0.655$ & $ 0.174$ & $ 2.288$ & $ 0.098$ & $-0.009$ & $ 23.8$ & RGB\\
Pal12-014 	 & $326.63603$ & $-21.20655$ & $18.23$ & $ 0.79$ & $-0.387$ & $ 0.185$ & $ 2.398$ & $ 0.108$ & $ 0.296$ & $ -3.9$ & RGB\\
Pal12-015 	 & $326.65325$ & $-21.29261$ & $18.50$ & $ 0.75$ & $-0.302$ & $ 0.192$ & $ 2.315$ & $ 0.117$ & $ 0.415$ & $ 26.1$ & RGB\\
Pal12-016 	 & $326.67134$ & $-21.23422$ & $18.67$ & $ 0.76$ & $-0.542$ & $ 0.239$ & $ 2.277$ & $ 0.142$ & $ 0.196$ & $  2.1$ & RGB\\
Pal12-017 	 & $326.65305$ & $-21.19291$ & $18.70$ & $ 0.75$ & $-0.708$ & $ 0.231$ & $ 2.343$ & $ 0.141$ & $ 0.034$ & $  5.2$ & RGB\\
Pal12-018 	 & $326.64222$ & $-21.29505$ & $18.72$ & $ 0.93$ & $-0.225$ & $ 0.307$ & $ 2.367$ & $ 0.146$ & $ 0.520$ & $ -4.6$ & RGB\\
Pal12-019 	 & $326.65428$ & $-21.23765$ & $18.84$ & $ 0.76$ & $-0.548$ & $ 0.261$ & $ 2.335$ & $ 0.158$ & $ 0.213$ & $ -1.1$ & RGB\\
Pal12-020 	 & $326.68273$ & $-21.26678$ & $19.00$ & $ 0.75$ & $-0.764$ & $ 0.279$ & $ 2.357$ & $ 0.171$ & $ 0.018$ & $ 17.1$ & RGB\\
Pal12-021 	 & $326.65948$ & $-21.26204$ & $19.05$ & $ 0.72$ & $-0.467$ & $ 0.275$ & $ 2.209$ & $ 0.160$ & $ 0.320$ & $ 16.7$ & RGB\\
Pal12-022 	 & $326.65316$ & $-21.22022$ & $19.71$ & $ 0.57$ & $-0.721$ & $ 0.308$ & $ 2.045$ & $ 0.197$ & $ 0.151$ & $ -5.9$ & SGB\\
Pal12-023 	 & $326.63146$ & $-21.27247$ & $20.10$ & $ 0.41$ & $-0.524$ & $ 0.326$ & $ 1.815$ & $ 0.211$ & $ 0.398$ & $ 16.7$ & SGB\\
Pal12-024 	 & $326.63589$ & $-21.27544$ & $20.43$ & $ 0.39$ & $-0.712$ & $ 0.373$ & $ 1.829$ & $ 0.234$ & $ 0.251$ & $ 44.1$ & MS\\
Pal12-025 	 & $326.65113$ & $-21.27800$ & $20.72$ & $ 0.36$ & $-0.846$ & $ 0.395$ & $ 1.659$ & $ 0.265$ & $ 0.154$ & $ 32.6$ & MS\\
\end{longtable}
